Fusing Binary Interface Defects in Topological Phases: The $\operatorname{Vec}(\mathbb{Z}/p\mathbb{Z})$ case

A binary interface defect is any interface between two (not necessarily invertible) domain walls. We compute all possible binary interface defects in Kitaev's $\mathbb{Z}/p\mathbb{Z}$ model and all possible fusions between them. Our methods can be applied to any Levin-Wen model. We also give physical interpretations for each of the defects in the $\mathbb{Z}/p\mathbb{Z}$ model. These physical interpretations provide a new graphical calculus which can be used to compute defect fusion.

==> (inline-0) <==
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c!{\vrule width 1pt}}
			\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]	&$T$&$L$&$R$&$F_0$&$X_l$&$F_r$\\
		\toprule[1pt]
			$T$&$\defect{T}{T}{a}{b}{}=
			\begin{array}{c}
			\includeTikz{TT_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\fill[red] (-.25,0) circle (.1) node[left,inline text,text=black] {$m^a$};		
				\fill[red] (.25,0) circle (.1) node[right,inline text,text=black] {$m^b$};			
				\end{tikzpicture}
			}
			\end{array}$&$\defect{T}{L}{a}{}{}=
			\begin{array}{c}
			\includeTikz{TL_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,4}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\fill[black] (-.25,0) circle (.1) node[left,inline text,text=black] {};		
				\fill[red] (.25,0) circle (.1) node[right,inline text,text=black] {$m^a$};	
				\end{tikzpicture}
			}
			\end{array}$&$\defect{T}{R}{a}{}{}=
			\begin{array}{c}
			\includeTikz{TR_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,4}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\fill[red] (-.25,0) circle (.1) node[left,inline text,text=black] {$m^a$};		
				\fill[black] (.25,0) circle (.1) node[right,inline text,text=black] {};	
				\end{tikzpicture}
			}
			\end{array}$&$\defect{T}{F_0}{}{}{}=
			\begin{array}{c}
			\includeTikz{TF0_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,4}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,4}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\fill[black] (-.25,0) circle (.1) node[left,inline text,text=black] {};		
				\fill[black] (.25,0) circle (.1) node[right,inline text,text=black] {};	
				\end{tikzpicture}
			}
			\end{array}$&$\defect{T}{X_l}{a}{}{}=
			\begin{array}{c}
			\includeTikz{TXl_idempotent_physical_A}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,-1)--(-.25,-1)--(0,0)--(.25,-1)--(.5,-1)--(.5,1)--(-.5,1);
				\draw[ultra thick](-.25,-1)--(0,0)--(.25,-1);
				\draw[ultra thick,dashed](0,0)--(0,1);
				\foreach \x in {0,...,3}{\draw[ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\foreach \x in {0,...,3}{\draw[xscale=-1,ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\fill[red] (-.05,-.2) circle (.1) node[left,inline text,text=black] {$m^{a}$};	
				\end{tikzpicture}
			}
			\end{array}
			$
			&$\defect{T}{F_r}{}{}{}=
			\begin{array}{c}
			\includeTikz{TFr_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,-1)--(-.25,-1)--(0,0)--(.25,-1)--(.5,-1)--(.5,1)--(-.5,1);
				\draw[ultra thick](-.25,-1)--(0,0)--(.25,-1);
				\draw[ultra thick,dotted](0,0)--(0,1);
				\foreach \x in {0,...,3}{\draw[ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\foreach \x in {0,...,3}{\draw[xscale=-1,ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};	
				\end{tikzpicture}
			}
			\end{array}$\\
			\greycline{2-7}
			$L$&
			$\defect{L}{T}{a}{}{}=
			\begin{array}{c}
			\includeTikz{LT_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {5,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\fill[black] (-.25,0) circle (.1) node[left,inline text,text=black] {};		
				\fill[red] (.25,0) circle (.1) node[right,inline text,text=black] {$m^a$};
				\end{tikzpicture}	
			}
			\end{array}$
			&$\defect{L}{L}{a}{x}{}=
			\begin{array}{c}
			\includeTikz{LL_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\fill[blue] (-.25,0) circle (.1) node[left,inline text,text=black] {$e^x$};		
				\fill[red] (.25,0) circle (.1) node[right,inline text,text=black] {$m^a$};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{L}{R}{}{}{}=
			\begin{array}{c}
			\includeTikz{LR_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {5,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,4}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\fill[black] (-.25,0) circle (.1) node[left,inline text,text=black] {};		
				\fill[black] (.25,0) circle (.1) node[right,inline text,text=black] {};
				\end{tikzpicture}
			}
			\end{array}$&
			$\defect{L}{F_0}{x}{}{}=
			\begin{array}{c}
			\includeTikz{LF0_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,4}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\fill[blue] (-.25,0) circle (.1) node[left,inline text,text=black] {$e^x$};		
				\fill[black] (.25,0) circle (.1) node[right,inline text,text=black] {};
				\end{tikzpicture}
			}
			\end{array}$&
			$\defect{L}{X_l}{}{}=
			\begin{array}{c}
			\includeTikz{LXl_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,-1)--(-.25,-1)--(0,0)--(.25,-1)--(.5,-1)--(.5,1)--(-.5,1);
				\draw[ultra thick](-.25,-1)--(0,0)--(.25,-1);
				\draw[ultra thick,dashed](0,0)--(0,1);
				\foreach \x in {0,...,3}{\draw[xscale=-1,ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\end{tikzpicture}
			}
			\end{array}$&
			$\defect{L}{F_r}{x}{}{}=
			\begin{array}{c}
			\includeTikz{LFr_idempotent_physical_A}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,-1)--(-.25,-1)--(0,0)--(.25,-1)--(.5,-1)--(.5,1)--(-.5,1);
				\draw[ultra thick](-.25,-1)--(0,0)--(.25,-1);
				\draw[ultra thick,dotted](0,0)--(0,1);
				\foreach \x in {0,...,3}{\draw[xscale=-1,ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\fill[blue] (-.05,-.2) circle (.1) node[left,inline text,text=black] {$e^{x}$};
				\end{tikzpicture}
			}
			\end{array}
			$\\
			\greycline{2-7}
			$R$&$\defect{R}{T}{a}{}{}=
			\begin{array}{c}
			\includeTikz{RT_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {5,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\fill[red] (-.25,0) circle (.1) node[left,inline text,text=black] {$m^a$};		
				\fill[black] (.25,0) circle (.1) node[right,inline text,text=black] {};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{R}{L}{}{}{}=
			\begin{array}{c}
			\includeTikz{RL_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,4}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {5,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\fill[black] (-.25,0) circle (.1) node[left,inline text,text=black] {};		
				\fill[black] (.25,0) circle (.1) node[right,inline text,text=black] {};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{R}{R}{a}{x}{}=
			\begin{array}{c}
			\includeTikz{RR_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\end{scope}
				\fill[red] (-.25,0) circle (.1) node[left,inline text,text=black] {$m^a$};		
				\fill[blue] (.25,0) circle (.1) node[right,inline text,text=black] {$e^x$};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{R}{F_0}{x}{}{}=
			\begin{array}{c}
			\includeTikz{RF0_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {0,...,4}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\end{scope}
				\fill[black] (-.25,0) circle (.1) node[left,inline text,text=black] {};		
				\fill[blue] (.25,0) circle (.1) node[right,inline text,text=black] {$e^x$};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{R}{X_l}{}{}{}=
			\begin{array}{c}
			\includeTikz{RXl_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,-1)--(-.25,-1)--(0,0)--(.25,-1)--(.5,-1)--(.5,1)--(-.5,1);
				\draw[ultra thick](-.25,-1)--(0,0)--(.25,-1);
				\draw[ultra thick,dashed](0,0)--(0,1);
				\foreach \x in {0,...,3}{\draw[ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{R}{F_r}{x}{}{}=
			\begin{array}{c}
			\includeTikz{RFr_idempotent_physical_A}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,-1)--(-.25,-1)--(0,0)--(.25,-1)--(.5,-1)--(.5,1)--(-.5,1);
				\draw[ultra thick](-.25,-1)--(0,0)--(.25,-1);
				\draw[ultra thick,dotted](0,0)--(0,1);
				\foreach \x in {0,...,3}{\draw[ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\fill[blue] (.05,-.2) circle (.1) node[right,inline text,text=black] {$e^{x}$};
				\end{tikzpicture}
			}
			\end{array}
			$\\
			\greycline{2-7}
			$F_0$&$\defect{F_0}{T}{}{}{}=
			\begin{array}{c}
			\includeTikz{F0T_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {5,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {5,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\fill[black] (-.25,0) circle (.1) node[left,inline text,text=black] {};		
				\fill[black] (.25,0) circle (.1) node[right,inline text,text=black] {};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{F_0}{L}{x}{{}}=
			\begin{array}{c}
			\includeTikz{F0L_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {5,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\fill[blue] (-.25,0) circle (.1) node[left,inline text,text=black] {$e^x$};		
				\fill[black] (.25,0) circle (.1) node[right,inline text,text=black] {};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{F_0}{R}{x}{}{}=
			\begin{array}{c}
			\includeTikz{F0R_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\foreach \x in {5,...,9}{\draw[ultra thick] (-.1,-.9+.2*\x)--(-.25,-.9+.2*\x);};
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\end{scope}
				\fill[black] (-.25,0) circle (.1) node[left,inline text,text=black] {};		
				\fill[blue] (.25,0) circle (.1) node[right,inline text,text=black] {$e^x$};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{F_0}{F_0}{{(x,y)}}{}{}=
			\begin{array}{c}
			\includeTikz{F0F0_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\begin{scope}[xscale=1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\end{scope}
				\begin{scope}[xscale=-1]
				\fill[red!10](-.5,-1) rectangle (-.25,1);
				\draw[ultra thick] (-.25,-1)--(-.25,1);
				\end{scope}
				\fill[blue] (-.25,0) circle (.1) node[left,inline text,text=black] {$e^x$};		
				\fill[blue] (.25,0) circle (.1) node[right,inline text,text=black] {$e^y$};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{F_0}{X_l}{{x}}{}{}=
			\begin{array}{c}
			\includeTikz{F0Xl_idempotent_physical_A}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,-1)--(-.25,-1)--(0,0)--(.25,-1)--(.5,-1)--(.5,1)--(-.5,1);
				\draw[ultra thick](-.25,-1)--(0,0)--(.25,-1);
				\draw[ultra thick,dashed](0,0)--(0,1);
				\fill[blue] (-.05,-.2) circle (.1) node[left,inline text,text=black] {$e^x$};
				\end{tikzpicture}
			}
			\end{array}
			$&$\defect{F_0}{F_r}{}{}{}
			=
			\begin{array}{c}
			\includeTikz{F0Fr_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,-1)--(-.25,-1)--(0,0)--(.25,-1)--(.5,-1)--(.5,1)--(-.5,1);
				\draw[ultra thick](-.25,-1)--(0,0)--(.25,-1);
				\draw[ultra thick,dotted](0,0)--(0,1);
				\end{tikzpicture}
			}
			\end{array}
			$\\
			\greycline{2-7}
			$X_k$&$\defect{X_k}{T}{a}{}{}=
			\begin{array}{c}
			\includeTikz{XkT_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,1)--(-.25,1)--(0,0)--(.25,1)--(.5,1)--(.5,-1)--(-.5,-1);
				\draw[ultra thick](-.25,1)--(0,0)--(.25,1);
				\draw[ultra thick,dashed](0,0)--(0,-1);
				\foreach \x in {0,...,3}{\draw[yscale=-1,ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\foreach \x in {0,...,3}{\draw[xscale=-1,yscale=-1,ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\fill[red] (-.05,.2) circle (.1) node[left,inline text,text=black] {$m^a$};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{X_k}{L}{}{}{}=
			\begin{array}{c}
			\includeTikz{XkL_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,1)--(-.25,1)--(0,0)--(.25,1)--(.5,1)--(.5,-1)--(-.5,-1);
				\draw[ultra thick](-.25,1)--(0,0)--(.25,1);
				\draw[ultra thick,dashed](0,0)--(0,-1);
				\foreach \x in {0,...,3}{\draw[xscale=-1,yscale=-1,ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{X_k}{R}{}{}{}=
			\begin{array}{c}
			\includeTikz{XkR_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,1)--(-.25,1)--(0,0)--(.25,1)--(.5,1)--(.5,-1)--(-.5,-1);
				\draw[ultra thick](-.25,1)--(0,0)--(.25,1);
				\draw[ultra thick,dashed](0,0)--(0,-1);
				\foreach \x in {0,...,3}{\draw[yscale=-1,ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{X_k}{F_0}{x}{}{}=
			\begin{array}{c}
			\includeTikz{XkF0_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,1)--(-.25,1)--(0,0)--(.25,1)--(.5,1)--(.5,-1)--(-.5,-1);
				\draw[ultra thick](-.25,1)--(0,0)--(.25,1);
				\draw[ultra thick,dashed](0,0)--(0,-1);
				\fill[blue] (-.05,.2) circle (.1) node[left,inline text,text=black] {$e^x$};
				\end{tikzpicture}
			}
			\end{array}$&
			\begin{tabular}{c}
				$\defect{X_k}{X_k}{a}{x}{}=
				\begin{array}{c}
				\includeTikz{XkXk_idempotent_physical}
				{
					\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
					\fill[red!10] (-.5,-1) rectangle (.5,1);
					\draw[ultra thick,dashed](0,1)--(0,-1);
					\begin{scope}
					\clip (0,-1) rectangle (-1,1);
					\fill[red] (-.05,0) circle (.1) node[left,inline text,text=black] {$m^a$};
					\end{scope}
					\begin{scope}
					\clip (0,-1) rectangle (1,1);
					\fill[blue] (.05,0) circle (.1) node[right,inline text,text=black] {$e^x$};
					\end{scope}
					\end{tikzpicture}
				}
				\end{array}$
				\\
				\greyhline
				$\defect{X_k}{X_l}{}{}{}=
				\begin{array}{c}
				\includeTikz{XkXl_idempotent_physical}
				{
					\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
					\fill[red!10] (-.5,-1) rectangle (.5,1);
					\draw[ultra thick,dashed](0,1)--(0,-1);
					\fill[black] (0,0) circle (.1) node[right,inline text,text=black] {};
					\node[left,inline text,text=black]  at (0,-.5) {$X_k$};
					\node[left,inline text,text=black]  at (0,.5) {$X_l$};
					\end{tikzpicture}
				}
				\end{array}$
			\end{tabular}
			&	
			$\defect{X_k}{F_r}{x}{}{}=
			\begin{array}{c}
			\includeTikz{XkFr_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,-1) rectangle (.5,1);
				\draw[ultra thick,dashed](0,-1)--(0,0);
				\draw[ultra thick,dotted](0,1)--(0,0);
				\fill[black] (0,0) circle (.1) node[right,inline text,text=black] {};
				\begin{scope}
				\clip (0,-1) rectangle (-1,1);
				\fill[black] (-.05,0) circle (.1) node[left,inline text,text=black] {$$};
				\end{scope}
				\begin{scope}
				\clip (0,-1) rectangle (1,1);
				\fill[blue] (.05,0) circle (.1) node[right,inline text,text=black] {$e^x$};
				\end{scope}
				\end{tikzpicture}
			}
			\end{array}$
			\\
			\greycline{2-7}
			$F_q$&$\defect{F_q}{T}{}{}{}=
			\begin{array}{c}
			\includeTikz{FqT_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,1)--(-.25,1)--(0,0)--(.25,1)--(.5,1)--(.5,-1)--(-.5,-1);
				\draw[ultra thick](-.25,1)--(0,0)--(.25,1);
				\draw[ultra thick,dotted](0,0)--(0,-1);
				\foreach \x in {0,...,3}{\draw[yscale=-1,ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\foreach \x in {0,...,3}{\draw[xscale=-1,yscale=-1,ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{F_q}{L}{x}{}{}=
			\begin{array}{c}
			\includeTikz{FqL_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,1)--(-.25,1)--(0,0)--(.25,1)--(.5,1)--(.5,-1)--(-.5,-1);
				\draw[ultra thick](-.25,1)--(0,0)--(.25,1);
				\draw[ultra thick,dashed](0,0)--(0,-1);
				\foreach \x in {0,...,3}{\draw[xscale=-1,yscale=-1,ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\fill[blue] (-.05,.2) circle (.1) node[left,inline text,text=black] {$e^x$};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{F_q}{R}{x}{}{}=
			\begin{array}{c}
			\includeTikz{FqR_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,1)--(-.25,1)--(0,0)--(.25,1)--(.5,1)--(.5,-1)--(-.5,-1);
				\draw[ultra thick](-.25,1)--(0,0)--(.25,1);
				\draw[ultra thick,dashed](0,0)--(0,-1);
				\foreach \x in {0,...,3}{\draw[yscale=-1,ultra thick,shift={(-.25+.05*\x,-.9+.2*\x)}] (0,0)--(.15,-.0375);};
				\fill[blue] (.05,.2) circle (.1) node[right,inline text,text=black] {$e^x$};
				\end{tikzpicture}
			}
			\end{array}$&$\defect{F_q}{F_0}{}{}{}=
			\begin{array}{c}
			\includeTikz{FqF0_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,1)--(-.25,1)--(0,0)--(.25,1)--(.5,1)--(.5,-1)--(-.5,-1);
				\draw[ultra thick](-.25,1)--(0,0)--(.25,1);
				\draw[ultra thick,dashed](0,0)--(0,-1);
				\end{tikzpicture}
			}
			\end{array}$&
			$\defect{F_q}{X_l}{x}{}{}=
			\begin{array}{c}
			\includeTikz{FqXl_idempotent_physical}
			{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
				\fill[red!10] (-.5,-1) rectangle (.5,1);
				\draw[ultra thick,dotted](0,-1)--(0,0);
				\draw[ultra thick,dashed](0,1)--(0,0);
				\fill[black] (0,0) circle (.1) node[right,inline text,text=black] {};
				\begin{scope}
				\clip (0,-1) rectangle (-1,1);
				\fill[black] (-.05,0) circle (.1) node[left,inline text,text=black] {$$};
				\end{scope}
				\begin{scope}
				\clip (0,-1) rectangle (1,1);
				\fill[blue] (.05,0) circle (.1) node[right,inline text,text=black] {$e^x$};
				\end{scope}
				\end{tikzpicture}
			}
			\end{array}$
			&
			\begin{tabular}{c}
				$\defect{F_q}{F_q}{x}{y}{}=
				\begin{array}{c}
				\includeTikz{FqFq_idempotent_physical}
				{
					\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
					\fill[red!10] (-.5,-1) rectangle (.5,1);
					\draw[ultra thick,dotted](0,-1)--(0,0);
					\draw[ultra thick,dotted](0,1)--(0,0);
					\fill[black] (0,0) circle (.1) node[right,inline text,text=black] {};
					\begin{scope}
					\clip (0,-1) rectangle (-1,1);
					\fill[blue] (-.05,0) circle (.1) node[left,inline text,text=black] {$e^{x}$};
					\end{scope}
					\begin{scope}
					\clip (0,-1) rectangle (1,1);
					\fill[blue] (.05,0) circle (.1) node[right,inline text,text=black] {$e^y$};
					\end{scope}
					\end{tikzpicture}
				}
				\end{array}$\\
				\greyhline
				$\defect{F_q}{F_r}{}{}{}=
				\begin{array}{c}
				\includeTikz{FqFr_idempotent_physical}
				{
					\begin{tikzpicture}[scale=.7,every node/.style={scale=.7}]
					\fill[red!10] (-.5,-1) rectangle (.5,1);
					\draw[ultra thick,dotted](0,-1)--(0,0);
					\draw[ultra thick,dotted](0,1)--(0,0);
					\fill[black] (0,0) circle (.1) node[right,inline text,text=black] {};
					\node[left,inline text,text=black]  at (0,-.5) {$F_q$};
					\node[left,inline text,text=black]  at (0,.5) {$F_r$};
					\end{tikzpicture}
				}
				\end{array}$
			\end{tabular}

==> (inline-1) <==
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
			\toprule[1pt]
			\rowcolor[gray]{.9}[\tabcolsep]&$ \defect{T}{T}{c}{d}{} $&$ \defect{T}{L}{c}{}{} $&$ \defect{T}{R}{c}{}{} $&$ \defect{T}{F_{0}}{}{}{} $&$ \defect{T}{X_{n}}{c}{}{} $&$ \defect{T}{F_{t}}{}{}{} $\\
			\toprule[1pt]
			$ \defect{T}{T}{a}{b}{} $&$ \delta_{\nu -\mu}^{b+c} \defect{T}{T}{a}{d}{\mu,\nu} $&$ \defect{T}{T}{a}{c}{\mu} $&$ \delta_{\nu -\mu}^{b+c} \defect{T}{R}{a}{}{\mu,\nu} $&$ \defect{T}{R}{a}{}{\mu} $&$ \defect{T}{T}{a}{n^{-1}(b+c+\mu )}{\mu} $&$ \defect{T}{R}{a}{}{\mu} $\\\greyhline
			$ \defect{T}{L}{a}{}{} $&$ \delta_{\nu -\mu}^{a+c} \defect{T}{L}{d}{}{\mu,\nu} $&$ \defect{T}{L}{c}{}{\mu} $&$ \delta_{\nu -\mu}^{a+c} \defect{T}{F_{0}}{}{}{\mu,\nu} $&$ \defect{T}{F_{0}}{}{}{\mu} $&$ \defect{T}{L}{n^{-1}(a+c+\mu )}{}{\mu} $&$ \defect{T}{F_{0}}{}{}{\mu} $\\\greyhline
			$ \defect{T}{R}{a}{}{} $&$ \defect{T}{T}{a}{d}{\mu} $&$ \defect{T}{T}{a}{c}{\mu,\nu} $&$ \defect{T}{R}{a}{}{\mu} $&$ \defect{T}{R}{a}{}{\mu,\nu} $&$ \defect{T}{R}{a}{}{\mu} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{\mu} $\\\greyhline
			$ \defect{T}{F_{0}}{}{}{} $&$ \defect{T}{L}{d}{}{\mu} $&$ \defect{T}{L}{c}{}{\mu,\nu} $&$ \defect{T}{F_{0}}{}{}{\mu} $&$ \defect{T}{F_{0}}{}{}{\mu,\nu} $&$ \defect{T}{F_{0}}{}{}{\mu} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{\mu} $\\\greyhline
			$ \defect{T}{X_{l}}{a}{}{} $&$ \defect{T}{T}{a+l (c+\mu )}{d}{\mu} $&$ \defect{T}{L}{c}{}{\mu} $&$ \defect{T}{R}{a+l (c+\mu )}{}{\mu} $&$ \defect{T}{F_{0}}{}{}{\mu} $&$ \defect{T}{X_{l n}}{a+l (c+\mu )}{}{\mu} $&$ \defect{T}{F_{l^{-1}t}}{}{}{\mu} $\\\greyhline
			$ \defect{T}{F_{r}}{}{}{} $&$ \defect{T}{L}{d}{}{\mu} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{c}{\mu} $&$ \defect{T}{F_{0}}{}{}{\mu} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{\mu} $&$ \defect{T}{F_{n r}}{}{}{\mu} $&$ \oplus_{\alpha} \defect{T}{X_{r^{-1}t}}{\alpha}{}{\mu} $\\
			\toprule[1pt]
			$ \defect{L}{T}{a}{}{} $&$ \delta_{\nu -\mu}^{a+c} \defect{L}{T}{d}{}{\mu,\nu} $&$ \defect{L}{T}{c}{}{\mu} $&$ \delta_{\nu -\mu}^{a+c} \defect{L}{R}{}{}{\mu,\nu} $&$ \defect{L}{R}{}{}{\mu} $&$ \defect{L}{T}{n^{-1}(a+c+\mu )}{}{\mu} $&$ \defect{L}{R}{}{}{\mu} $\\\greyhline
			$ \defect{L}{L}{a}{x}{} $&$ \delta_{\nu -\mu}^{a+c} \defect{L}{L}{d}{x}{\mu,\nu} $&$ \defect{L}{L}{c}{x}{\mu} $&$ \delta_{\nu -\mu}^{a+c} \defect{L}{F_{0}}{x}{}{\mu,\nu} $&$ \defect{L}{F_{0}}{x}{}{\mu} $&$ \defect{L}{L}{n^{-1}(a+c+\mu )}{x}{\mu} $&$ \defect{L}{F_{0}}{x}{}{\mu} $\\\greyhline
			$ \defect{L}{R}{}{}{} $&$ \defect{L}{T}{d}{}{\mu} $&$ \defect{L}{T}{c}{}{\mu,\nu} $&$ \defect{L}{R}{}{}{\mu} $&$ \defect{L}{R}{}{}{\mu,\nu} $&$ \defect{L}{R}{}{}{\mu} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{\mu} $\\\greyhline
			$ \defect{L}{F_{0}}{x}{}{} $&$ \defect{L}{L}{d}{x}{\mu} $&$ \defect{L}{L}{c}{x}{\mu,\nu} $&$ \defect{L}{F_{0}}{x}{}{\mu} $&$ \defect{L}{F_{0}}{x}{}{\mu,\nu} $&$ \defect{L}{F_{0}}{x}{}{\mu} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{\mu} $\\\greyhline
			$ \defect{L}{X_{l}}{}{}{} $&$ \defect{L}{T}{d}{}{\mu} $&$ \oplus_{\beta} \defect{L}{L}{c}{\beta}{\mu} $&$ \defect{L}{R}{}{}{\mu} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{\mu} $&$ \defect{L}{X_{l n}}{}{}{\mu} $&$ \oplus_{\alpha} \defect{L}{F_{l^{-1}t}}{\alpha}{}{\mu} $\\\greyhline
			$ \defect{L}{F_{r}}{x}{}{} $&$ \defect{L}{L}{d}{x+r (c+\mu )}{\mu} $&$ \defect{L}{T}{c}{}{\mu} $&$ \defect{L}{F_{0}}{x+r (c+\mu )}{}{\mu} $&$ \defect{L}{R}{}{}{\mu} $&$ \defect{L}{F_{n r}}{x+r (c+\mu )}{}{\mu} $&$ \defect{L}{X_{r^{-1}t}}{}{}{\mu} $\\
			\toprule[1pt]
			$ \defect{R}{T}{a}{}{} $&$ \defect{T}{T}{a}{d}{\nu} $&$ p\cdot \defect{T}{T}{a}{c}{} $&$ \defect{T}{R}{a}{}{\nu} $&$ p\cdot \defect{T}{R}{a}{}{} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{} $&$ p\cdot \defect{T}{R}{a}{}{} $\\\greyhline
			$ \defect{R}{L}{}{}{} $&$ \defect{T}{L}{d}{}{\nu} $&$ p\cdot \defect{T}{L}{c}{}{} $&$ \defect{T}{F_{0}}{}{}{\nu} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $\\\greyhline
			$ \defect{R}{R}{a}{x}{} $&$ \defect{T}{T}{a}{d}{} $&$ \defect{T}{T}{a}{c}{\nu} $&$ \defect{T}{R}{a}{}{} $&$ \defect{T}{R}{a}{}{\nu} $&$ \defect{T}{R}{a}{}{} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{} $\\\greyhline
			$ \defect{R}{F_{0}}{x}{}{} $&$ \defect{T}{L}{d}{}{} $&$ \defect{T}{L}{c}{}{\nu} $&$ \defect{T}{F_{0}}{}{}{} $&$ \defect{T}{F_{0}}{}{}{\nu} $&$ \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $\\\greyhline
			$ \defect{R}{X_{l}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{d}{} $&$ p\cdot \defect{T}{L}{c}{}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{X_{l n}}{\alpha}{}{} $&$ p\cdot \defect{T}{F_{l^{-1}t}}{}{}{} $\\\greyhline
			$ \defect{R}{F_{r}}{x}{}{} $&$ \defect{T}{L}{d}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{c}{} $&$ \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ \defect{T}{F_{n r}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{X_{r^{-1}t}}{\alpha}{}{} $\\
			\toprule[1pt]
			$ \defect{F_{0}}{T}{}{}{} $&$ \defect{L}{T}{d}{}{\nu} $&$ p\cdot \defect{L}{T}{c}{}{} $&$ \defect{L}{R}{}{}{\nu} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ p\cdot \defect{L}{R}{}{}{} $\\\greyhline
			$ \defect{F_{0}}{L}{x}{}{} $&$ \defect{L}{L}{d}{x}{\nu} $&$ p\cdot \defect{L}{L}{c}{x}{} $&$ \defect{L}{F_{0}}{x}{}{\nu} $&$ p\cdot \defect{L}{F_{0}}{x}{}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{} $&$ p\cdot \defect{L}{F_{0}}{x}{}{} $\\\greyhline
			$ \defect{F_{0}}{R}{x}{}{} $&$ \defect{L}{T}{d}{}{} $&$ \defect{L}{T}{c}{}{\nu} $&$ \defect{L}{R}{}{}{} $&$ \defect{L}{R}{}{}{\nu} $&$ \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $\\\greyhline
			$ \defect{F_{0}}{F_{0}}{x}{y}{} $&$ \defect{L}{L}{d}{x}{} $&$ \defect{L}{L}{c}{x}{\nu} $&$ \defect{L}{F_{0}}{x}{}{} $&$ \defect{L}{F_{0}}{x}{}{\nu} $&$ \defect{L}{F_{0}}{x}{}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{} $\\\greyhline
			$ \defect{F_{0}}{X_{l}}{x}{}{} $&$ \defect{L}{T}{d}{}{} $&$ \oplus_{\beta} \defect{L}{L}{c}{\beta}{} $&$ \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ \defect{L}{X_{l n}}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
			$ \defect{F_{0}}{F_{r}}{}{}{} $&$ \oplus_{\beta} \defect{L}{L}{d}{\beta}{} $&$ p\cdot \defect{L}{T}{c}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{n r}}{\alpha}{}{} $&$ p\cdot \defect{L}{X_{r^{-1}t}}{}{}{} $\\
			\toprule[1pt]
			$ \defect{X_{k}}{T}{a}{}{} $&$ \defect{T}{T}{a+k (c-\nu )}{d}{\nu} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{c}{} $&$ \defect{T}{R}{a+k (c-\nu )}{}{\nu} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{(k n)^{-1}(a+c k-\alpha ) }{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $\\\greyhline
			$ \defect{X_{k}}{L}{}{}{} $&$ \defect{T}{L}{d}{}{\nu} $&$ p\cdot \defect{T}{L}{c}{}{} $&$ \defect{T}{F_{0}}{}{}{\nu} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $\\\greyhline
			$ \defect{X_{k}}{R}{}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{d}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{c}{\nu} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ \oplus_{\alpha,\beta} \defect{T}{T}{\alpha}{\beta}{} $\\\greyhline
			$ \defect{X_{k}}{F_{0}}{x}{}{} $&$ \defect{T}{L}{d}{}{} $&$ \defect{T}{L}{c}{}{\nu} $&$ \defect{T}{F_{0}}{}{}{} $&$ \defect{T}{F_{0}}{}{}{\nu} $&$ \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $\\\greyhline
			$ \defect{X_{k}}{X_{k}}{a}{x}{} $&$ \defect{T}{T}{a+c k}{d}{} $&$ \defect{T}{L}{c}{}{} $&$ \defect{T}{R}{a+c k}{}{} $&$ \defect{T}{F_{0}}{}{}{} $&$ \defect{T}{X_{k n}}{a+c k}{}{} $&$ \defect{T}{F_{k^{-1}t}}{}{}{} $\\\greyhline
			$ \defect{X_{k}}{X_{l}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{d}{} $&$ p\cdot \defect{T}{L}{c}{}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{X_{l n}}{\alpha}{}{} $&$ p\cdot \defect{T}{F_{l^{-1}t}}{}{}{} $\\\greyhline
			$ \defect{X_{k}}{F_{r}}{x}{}{} $&$ \defect{T}{L}{d}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{c}{} $&$ \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ \defect{T}{F_{n r}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{X_{r^{-1}t}}{\alpha}{}{} $\\
			\toprule[1pt]
			$ \defect{F_{q}}{T}{}{}{} $&$ \defect{L}{T}{d}{}{\nu} $&$ p\cdot \defect{L}{T}{c}{}{} $&$ \defect{L}{R}{}{}{\nu} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ p\cdot \defect{L}{R}{}{}{} $\\\greyhline
			$ \defect{F_{q}}{L}{x}{}{} $&$ \defect{L}{L}{d}{c q-\nu  q+x}{\nu} $&$ \oplus_{\beta} \defect{L}{L}{c}{\beta}{} $&$ \defect{L}{F_{0}}{c q-\nu  q+x}{}{\nu} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{c q-n \alpha  q+x}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $\\\greyhline
			$ \defect{F_{q}}{R}{x}{}{} $&$ \defect{L}{T}{d}{}{} $&$ \defect{L}{T}{c}{}{\nu} $&$ \defect{L}{R}{}{}{} $&$ \defect{L}{R}{}{}{\nu} $&$ \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $\\\greyhline
			$ \defect{F_{q}}{F_{0}}{}{}{} $&$ \oplus_{\beta} \defect{L}{L}{d}{\beta}{} $&$ \oplus_{\beta} \defect{L}{L}{c}{\beta}{\nu} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ \oplus_{\alpha,\beta} \defect{L}{L}{\alpha}{\beta}{} $\\\greyhline
			$ \defect{F_{q}}{X_{l}}{x}{}{} $&$ \defect{L}{T}{d}{}{} $&$ \oplus_{\beta} \defect{L}{L}{c}{\beta}{} $&$ \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ \defect{L}{X_{l n}}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
			$ \defect{F_{q}}{F_{q}}{x}{y}{} $&$ \defect{L}{L}{d}{c q+x}{} $&$ \defect{L}{T}{c}{}{} $&$ \defect{L}{F_{0}}{c q+x}{}{} $&$ \defect{L}{R}{}{}{} $&$ \defect{L}{F_{n q}}{c q+x}{}{} $&$ \defect{L}{X_{q^{-1}t}}{}{}{} $\\\greyhline
			$ \defect{F_{q}}{F_{r}}{}{}{} $&$ \oplus_{\beta} \defect{L}{L}{d}{\beta}{} $&$ p\cdot \defect{L}{T}{c}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{n r}}{\alpha}{}{} $&$ p\cdot \defect{L}{X_{r^{-1}t}}{}{}{} $\\
			\toprule[1pt]
			\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]&$ \defect{L}{T}{c}{}{} $&$ \defect{L}{L}{c}{z}{} $&$ \defect{L}{R}{}{}{} $&$ \defect{L}{F_{0}}{z}{}{} $&$ \defect{L}{X_{n}}{}{}{} $&$ \defect{L}{F_{t}}{z}{}{} $\\\toprule[1pt]
		$ \defect{T}{T}{a}{b}{} $&$ \defect{T}{T}{a}{c}{\nu} $&$ \defect{T}{T}{a}{c}{} $&$ \defect{T}{R}{a}{}{\nu} $&$ \defect{T}{R}{a}{}{} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{} $&$ \defect{T}{R}{a}{}{} $\\\greyhline
		$ \defect{T}{L}{a}{}{} $&$ \defect{T}{L}{c}{}{\nu} $&$ \defect{T}{L}{c}{}{} $&$ \defect{T}{F_{0}}{}{}{\nu} $&$ \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ \defect{T}{F_{0}}{}{}{} $\\\greyhline
		$ \defect{T}{R}{a}{}{} $&$ p\cdot \defect{T}{T}{a}{c}{} $&$ \defect{T}{T}{a}{c}{\nu} $&$ p\cdot \defect{T}{R}{a}{}{} $&$ \defect{T}{R}{a}{}{\nu} $&$ p\cdot \defect{T}{R}{a}{}{} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{} $\\\greyhline
		$ \defect{T}{F_{0}}{}{}{} $&$ p\cdot \defect{T}{L}{c}{}{} $&$ \defect{T}{L}{c}{}{\nu} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \defect{T}{F_{0}}{}{}{\nu} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $\\\greyhline
		$ \defect{T}{X_{l}}{a}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{c}{} $&$ \defect{T}{L}{c}{}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{X_{l n}}{\alpha}{}{} $&$ \defect{T}{F_{l^{-1}t}}{}{}{} $\\\greyhline
		$ \defect{T}{F_{r}}{}{}{} $&$ p\cdot \defect{T}{L}{c}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{c}{} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ p\cdot \defect{T}{F_{n r}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{X_{r^{-1}t}}{\alpha}{}{} $\\
		\toprule[1pt]
		$ \defect{L}{T}{a}{}{} $&$ \defect{L}{T}{c}{}{\nu} $&$ \defect{L}{T}{c}{}{} $&$ \defect{L}{R}{}{}{\nu} $&$ \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ \defect{L}{R}{}{}{} $\\\greyhline
		$ \defect{L}{L}{a}{x}{} $&$ \defect{L}{L}{c}{x}{\nu} $&$ \defect{L}{L}{c}{x}{} $&$ \defect{L}{F_{0}}{x}{}{\nu} $&$ \defect{L}{F_{0}}{x}{}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{} $&$ \defect{L}{F_{0}}{x}{}{} $\\\greyhline
		$ \defect{L}{R}{}{}{} $&$ p\cdot \defect{L}{T}{c}{}{} $&$ \defect{L}{T}{c}{}{\nu} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \defect{L}{R}{}{}{\nu} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $\\\greyhline
		$ \defect{L}{F_{0}}{x}{}{} $&$ p\cdot \defect{L}{L}{c}{x}{} $&$ \defect{L}{L}{c}{x}{\nu} $&$ p\cdot \defect{L}{F_{0}}{x}{}{} $&$ \defect{L}{F_{0}}{x}{}{\nu} $&$ p\cdot \defect{L}{F_{0}}{x}{}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{} $\\\greyhline
		$ \defect{L}{X_{l}}{}{}{} $&$ p\cdot \defect{L}{T}{c}{}{} $&$ \oplus_{\beta} \defect{L}{L}{c}{\beta}{} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ p\cdot \defect{L}{X_{l n}}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
		$ \defect{L}{F_{r}}{x}{}{} $&$ \oplus_{\beta} \defect{L}{L}{c}{\beta}{} $&$ \defect{L}{T}{c}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{n r}}{\alpha}{}{} $&$ \defect{L}{X_{r^{-1}t}}{}{}{} $\\
		\toprule[1pt]
		$ \defect{R}{T}{a}{}{} $&$ \defect{T}{T}{a}{c}{\mu,\nu} $&$ \defect{T}{T}{a}{c}{\mu} $&$ \defect{T}{R}{a}{}{\mu,\nu} $&$ \defect{T}{R}{a}{}{\mu} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{\mu} $&$ \defect{T}{R}{a}{}{\mu} $\\\greyhline
		$ \defect{R}{L}{}{}{} $&$ \defect{T}{L}{c}{}{\mu,\nu} $&$ \defect{T}{L}{c}{}{\mu} $&$ \defect{T}{F_{0}}{}{}{\mu,\nu} $&$ \defect{T}{F_{0}}{}{}{\mu} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{\mu} $&$ \defect{T}{F_{0}}{}{}{\mu} $\\\greyhline
		$ \defect{R}{R}{a}{x}{} $&$ \defect{T}{T}{a}{c}{\mu} $&$ \delta_{\nu -\mu}^{x+z} \defect{T}{T}{a}{c}{\mu,\nu} $&$ \defect{T}{R}{a}{}{\mu} $&$ \delta_{\nu -\mu}^{x+z} \defect{T}{R}{a}{}{\mu,\nu} $&$ \defect{T}{R}{a}{}{\mu} $&$ \defect{T}{T}{a}{t^{-1}(x+z+\mu )}{\mu} $\\\greyhline
		$ \defect{R}{F_{0}}{x}{}{} $&$ \defect{T}{L}{c}{}{\mu} $&$ \delta_{\nu -\mu}^{x+z} \defect{T}{L}{c}{}{\mu,\nu} $&$ \defect{T}{F_{0}}{}{}{\mu} $&$ \delta_{\nu -\mu}^{x+z} \defect{T}{F_{0}}{}{}{\mu,\nu} $&$ \defect{T}{F_{0}}{}{}{\mu} $&$ \defect{T}{L}{t^{-1}(x+z+\mu )}{}{\mu} $\\\greyhline
		$ \defect{R}{X_{l}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{c}{\mu} $&$ \defect{T}{L}{c}{}{\mu} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{\mu} $&$ \defect{T}{F_{0}}{}{}{\mu} $&$ \oplus_{\alpha} \defect{T}{X_{l n}}{\alpha}{}{\mu} $&$ \defect{T}{F_{l^{-1}t}}{}{}{\mu} $\\\greyhline
		$ \defect{R}{F_{r}}{x}{}{} $&$ \defect{T}{L}{c}{}{\mu} $&$ \defect{T}{T}{r^{-1}(x+z+\mu )}{c}{\mu} $&$ \defect{T}{F_{0}}{}{}{\mu} $&$ \defect{T}{R}{r^{-1}(x+z+\mu )}{}{\mu} $&$ \defect{T}{F_{n r}}{}{}{\mu} $&$ \defect{T}{X_{r^{-1}t}}{r^{-1}(x+z+\mu )}{}{\mu} $\\
		\toprule[1pt]
		$ \defect{F_{0}}{T}{}{}{} $&$ \defect{L}{T}{c}{}{\mu,\nu} $&$ \defect{L}{T}{c}{}{\mu} $&$ \defect{L}{R}{}{}{\mu,\nu} $&$ \defect{L}{R}{}{}{\mu} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{\mu} $&$ \defect{L}{R}{}{}{\mu} $\\\greyhline
		$ \defect{F_{0}}{L}{x}{}{} $&$ \defect{L}{L}{c}{x}{\mu,\nu} $&$ \defect{L}{L}{c}{x}{\mu} $&$ \defect{L}{F_{0}}{x}{}{\mu,\nu} $&$ \defect{L}{F_{0}}{x}{}{\mu} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{\mu} $&$ \defect{L}{F_{0}}{x}{}{\mu} $\\\greyhline
		$ \defect{F_{0}}{R}{x}{}{} $&$ \defect{L}{T}{c}{}{\mu} $&$ \delta_{\nu -\mu}^{x+z} \defect{L}{T}{c}{}{\mu,\nu} $&$ \defect{L}{R}{}{}{\mu} $&$ \delta_{\nu -\mu}^{x+z} \defect{L}{R}{}{}{\mu,\nu} $&$ \defect{L}{R}{}{}{\mu} $&$ \defect{L}{T}{t^{-1}(x+z+\mu )}{}{\mu} $\\\greyhline
		$ \defect{F_{0}}{F_{0}}{x}{y}{} $&$ \defect{L}{L}{c}{x}{\mu} $&$ \delta_{\nu -\mu}^{y+z} \defect{L}{L}{c}{x}{\mu,\nu} $&$ \defect{L}{F_{0}}{x}{}{\mu} $&$ \delta_{\nu -\mu}^{y+z} \defect{L}{F_{0}}{x}{}{\mu,\nu} $&$ \defect{L}{F_{0}}{x}{}{\mu} $&$ \defect{L}{L}{t^{-1}(y+z+\mu )}{x}{\mu} $\\\greyhline
		$ \defect{F_{0}}{X_{l}}{x}{}{} $&$ \defect{L}{T}{c}{}{\mu} $&$ \defect{L}{L}{c}{l^{-1}(l x+z+\mu )}{\mu} $&$ \defect{L}{R}{}{}{\mu} $&$ \defect{L}{F_{0}}{l^{-1}(l x+z+\mu )}{}{\mu} $&$ \defect{L}{X_{l n}}{}{}{\mu} $&$ \defect{L}{F_{l^{-1}t}}{l^{-1}(l x+z+\mu )}{}{\mu} $\\\greyhline
		$ \defect{F_{0}}{F_{r}}{}{}{} $&$ \oplus_{\beta} \defect{L}{L}{c}{\beta}{\mu} $&$ \defect{L}{T}{c}{}{\mu} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{\mu} $&$ \defect{L}{R}{}{}{\mu} $&$ \oplus_{\alpha} \defect{L}{F_{n r}}{\alpha}{}{\mu} $&$ \defect{L}{X_{r^{-1}t}}{}{}{\mu} $\\
		\toprule[1pt]
		$ \defect{X_{k}}{T}{a}{}{} $&$ \defect{L}{T}{c}{}{\nu} $&$ \defect{L}{T}{c}{}{} $&$ \defect{L}{R}{}{}{\nu} $&$ \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ \defect{L}{R}{}{}{} $\\\greyhline
		$ \defect{X_{k}}{L}{}{}{} $&$ \oplus_{\beta} \defect{L}{L}{c}{\beta}{\nu} $&$ \oplus_{\beta} \defect{L}{L}{c}{\beta}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ \oplus_{\alpha,\beta} \defect{L}{L}{\alpha}{\beta}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $\\\greyhline
		$ \defect{X_{k}}{R}{}{}{} $&$ p\cdot \defect{L}{T}{c}{}{} $&$ \defect{L}{T}{c}{}{\nu} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \defect{L}{R}{}{}{\nu} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $\\\greyhline
		$ \defect{X_{k}}{F_{0}}{x}{}{} $&$ \oplus_{\beta} \defect{L}{L}{c}{\beta}{} $&$ \defect{L}{L}{c}{k^{-1}(k x+z-\nu )}{\nu} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ \defect{L}{F_{0}}{k^{-1}(k x+z-\nu )}{}{\nu} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{k^{-1}(k x+z-t \alpha )}{} $\\\greyhline
		$ \defect{X_{k}}{X_{k}}{a}{x}{} $&$ \defect{L}{T}{c}{}{} $&$ \defect{L}{L}{c}{k^{-1}(x+z)}{} $&$ \defect{L}{R}{}{}{} $&$ \defect{L}{F_{0}}{k^{-1}(x+z)}{}{} $&$ \defect{L}{X_{k n}}{}{}{} $&$ \defect{L}{F_{k^{-1}t}}{k^{-1}(x+z)}{}{} $\\\greyhline
		$ \defect{X_{k}}{X_{l}}{}{}{} $&$ p\cdot \defect{L}{T}{c}{}{} $&$ \oplus_{\beta} \defect{L}{L}{c}{\beta}{} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ p\cdot \defect{L}{X_{l n}}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
		$ \defect{X_{k}}{F_{r}}{x}{}{} $&$ \oplus_{\beta} \defect{L}{L}{c}{\beta}{} $&$ \defect{L}{T}{c}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{n r}}{\alpha}{}{} $&$ \defect{L}{X_{r^{-1}t}}{}{}{} $\\
		\toprule[1pt]
		$ \defect{F_{q}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{c}{\nu} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{c}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ \oplus_{\alpha,\beta} \defect{T}{T}{\alpha}{\beta}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $\\\greyhline
		$ \defect{F_{q}}{L}{x}{}{} $&$ \defect{T}{L}{c}{}{\nu} $&$ \defect{T}{L}{c}{}{} $&$ \defect{T}{F_{0}}{}{}{\nu} $&$ \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ \defect{T}{F_{0}}{}{}{} $\\\greyhline
		$ \defect{F_{q}}{R}{x}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{c}{} $&$ \defect{T}{T}{q^{-1}(x+z-\nu )}{c}{\nu} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ \defect{T}{R}{q^{-1}(x+z-\nu )}{}{\nu} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{t^{-1}(x+z-q \alpha )}{} $\\\greyhline
		$ \defect{F_{q}}{F_{0}}{}{}{} $&$ p\cdot \defect{T}{L}{c}{}{} $&$ \defect{T}{L}{c}{}{\nu} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \defect{T}{F_{0}}{}{}{\nu} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $\\\greyhline
		$ \defect{F_{q}}{X_{l}}{x}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{c}{} $&$ \defect{T}{L}{c}{}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{X_{l n}}{\alpha}{}{} $&$ \defect{T}{F_{l^{-1}t}}{}{}{} $\\\greyhline
		$ \defect{F_{q}}{F_{q}}{x}{y}{} $&$ \defect{T}{L}{c}{}{} $&$ \defect{T}{T}{q^{-1}(y+z)}{c}{} $&$ \defect{T}{F_{0}}{}{}{} $&$ \defect{T}{R}{q^{-1}(y+z)}{}{} $&$ \defect{T}{F_{n q}}{}{}{} $&$ \defect{T}{X_{q^{-1}t}}{q^{-1}(y+z)}{}{} $\\\greyhline
		$ \defect{F_{q}}{F_{r}}{}{}{} $&$ p\cdot \defect{T}{L}{c}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{c}{} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ p\cdot \defect{T}{F_{n r}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{X_{r^{-1}t}}{\alpha}{}{} $\\
		\toprule[1pt]
	\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]&$ \defect{R}{T}{c}{}{} $&$ \defect{R}{L}{}{}{} $&$ \defect{R}{R}{c}{z}{} $&$ \defect{R}{F_{0}}{z}{}{} $&$ \defect{R}{X_{n}}{}{}{} $&$ \defect{R}{F_{t}}{z}{}{} $\\\toprule[1pt]
		$ \defect{T}{T}{a}{b}{} $&$ \delta_{\nu -\mu}^{b+c} \defect{R}{T}{a}{}{\mu,\nu} $&$ \defect{R}{T}{a}{}{\mu} $&$ \delta_{\nu -\mu}^{b+c} \defect{R}{R}{a}{z}{\mu,\nu} $&$ \defect{R}{R}{a}{z}{\mu} $&$ \defect{R}{T}{a}{}{\mu} $&$ \defect{R}{R}{a}{z+t (b+\mu )}{\mu} $\\\greyhline
		$ \defect{T}{L}{a}{}{} $&$ \delta_{\nu -\mu}^{a+c} \defect{R}{L}{}{}{\mu,\nu} $&$ \defect{R}{L}{}{}{\mu} $&$ \delta_{\nu -\mu}^{a+c} \defect{R}{F_{0}}{z}{}{\mu,\nu} $&$ \defect{R}{F_{0}}{z}{}{\mu} $&$ \defect{R}{L}{}{}{\mu} $&$ \defect{R}{F_{0}}{z+t (a+\mu )}{}{\mu} $\\\greyhline
		$ \defect{T}{R}{a}{}{} $&$ \defect{R}{T}{a}{}{\mu} $&$ \defect{R}{T}{a}{}{\mu,\nu} $&$ \defect{R}{R}{a}{z}{\mu} $&$ \defect{R}{R}{a}{z}{\mu,\nu} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{\mu} $&$ \defect{R}{T}{a}{}{\mu} $\\\greyhline
		$ \defect{T}{F_{0}}{}{}{} $&$ \defect{R}{L}{}{}{\mu} $&$ \defect{R}{L}{}{}{\mu,\nu} $&$ \defect{R}{F_{0}}{z}{}{\mu} $&$ \defect{R}{F_{0}}{z}{}{\mu,\nu} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{\mu} $&$ \defect{R}{L}{}{}{\mu} $\\\greyhline
		$ \defect{T}{X_{l}}{a}{}{} $&$ \defect{R}{T}{a+l (c+\mu )}{}{\mu} $&$ \defect{R}{L}{}{}{\mu} $&$ \defect{R}{R}{a+l (c+\mu )}{z}{\mu} $&$ \defect{R}{F_{0}}{z}{}{\mu} $&$ \defect{R}{X_{l n}}{}{}{\mu} $&$ \defect{R}{F_{l^{-1}t}}{\mu  t+l^{-1}(a t)+z}{}{\mu} $\\\greyhline
		$ \defect{T}{F_{r}}{}{}{} $&$ \defect{R}{L}{}{}{\mu} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{\mu} $&$ \defect{R}{F_{0}}{z}{}{\mu} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z}{\mu} $&$ \oplus_{\alpha} \defect{R}{F_{n r}}{\alpha}{}{\mu} $&$ \defect{R}{X_{r^{-1}t}}{}{}{\mu} $\\
		\toprule[1pt]
		$ \defect{L}{T}{a}{}{} $&$ \delta_{\nu -\mu}^{a+c} \defect{F_{0}}{T}{}{}{\mu,\nu} $&$ \defect{F_{0}}{T}{}{}{\mu} $&$ \delta_{\nu -\mu}^{a+c} \defect{F_{0}}{R}{z}{}{\mu,\nu} $&$ \defect{F_{0}}{R}{z}{}{\mu} $&$ \defect{F_{0}}{T}{}{}{\mu} $&$ \defect{F_{0}}{R}{z+t (a+\mu )}{}{\mu} $\\\greyhline
		$ \defect{L}{L}{a}{x}{} $&$ \delta_{\nu -\mu}^{a+c} \defect{F_{0}}{L}{x}{}{\mu,\nu} $&$ \defect{F_{0}}{L}{x}{}{\mu} $&$ \delta_{\nu -\mu}^{a+c} \defect{F_{0}}{F_{0}}{x}{z}{\mu,\nu} $&$ \defect{F_{0}}{F_{0}}{x}{z}{\mu} $&$ \defect{F_{0}}{L}{x}{}{\mu} $&$ \defect{F_{0}}{F_{0}}{x}{z+t (a+\mu )}{\mu} $\\\greyhline
		$ \defect{L}{R}{}{}{} $&$ \defect{F_{0}}{T}{}{}{\mu} $&$ \defect{F_{0}}{T}{}{}{\mu,\nu} $&$ \defect{F_{0}}{R}{z}{}{\mu} $&$ \defect{F_{0}}{R}{z}{}{\mu,\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{\mu} $&$ \defect{F_{0}}{T}{}{}{\mu} $\\\greyhline
		$ \defect{L}{F_{0}}{x}{}{} $&$ \defect{F_{0}}{L}{x}{}{\mu} $&$ \defect{F_{0}}{L}{x}{}{\mu,\nu} $&$ \defect{F_{0}}{F_{0}}{x}{z}{\mu} $&$ \defect{F_{0}}{F_{0}}{x}{z}{\mu,\nu} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{\mu} $&$ \defect{F_{0}}{L}{x}{}{\mu} $\\\greyhline
		$ \defect{L}{X_{l}}{}{}{} $&$ \defect{F_{0}}{T}{}{}{\mu} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{\mu} $&$ \defect{F_{0}}{R}{z}{}{\mu} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z}{\mu} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{l n}}{\alpha}{}{\mu} $&$ \defect{F_{0}}{F_{l^{-1}t}}{}{}{\mu} $\\\greyhline
		$ \defect{L}{F_{r}}{x}{}{} $&$ \defect{F_{0}}{L}{x+r (c+\mu )}{}{\mu} $&$ \defect{F_{0}}{T}{}{}{\mu} $&$ \defect{F_{0}}{F_{0}}{x+r (c+\mu )}{z}{\mu} $&$ \defect{F_{0}}{R}{z}{}{\mu} $&$ \defect{F_{0}}{F_{n r}}{}{}{\mu} $&$ \defect{F_{0}}{X_{r^{-1}t}}{x+r \left(t^{-1}z+\mu \right)}{}{\mu} $\\
		\toprule[1pt]
		$ \defect{R}{T}{a}{}{} $&$ \defect{R}{T}{a}{}{\nu} $&$ p\cdot \defect{R}{T}{a}{}{} $&$ \defect{R}{R}{a}{z}{\nu} $&$ p\cdot \defect{R}{R}{a}{z}{} $&$ p\cdot \defect{R}{T}{a}{}{} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{} $\\\greyhline
		$ \defect{R}{L}{}{}{} $&$ \defect{R}{L}{}{}{\nu} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \defect{R}{F_{0}}{z}{}{\nu} $&$ p\cdot \defect{R}{F_{0}}{z}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $\\\greyhline
		$ \defect{R}{R}{a}{x}{} $&$ \defect{R}{T}{a}{}{} $&$ \defect{R}{T}{a}{}{\nu} $&$ \defect{R}{R}{a}{z}{} $&$ \defect{R}{R}{a}{z}{\nu} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{} $&$ \defect{R}{T}{a}{}{} $\\\greyhline
		$ \defect{R}{F_{0}}{x}{}{} $&$ \defect{R}{L}{}{}{} $&$ \defect{R}{L}{}{}{\nu} $&$ \defect{R}{F_{0}}{z}{}{} $&$ \defect{R}{F_{0}}{z}{}{\nu} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ \defect{R}{L}{}{}{} $\\\greyhline
		$ \defect{R}{X_{l}}{}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z}{} $&$ p\cdot \defect{R}{F_{0}}{z}{}{} $&$ p\cdot \defect{R}{X_{l n}}{}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
		$ \defect{R}{F_{r}}{x}{}{} $&$ \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ \defect{R}{F_{0}}{z}{}{} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z}{} $&$ \oplus_{\alpha} \defect{R}{F_{n r}}{\alpha}{}{} $&$ \defect{R}{X_{r^{-1}t}}{}{}{} $\\
		\toprule[1pt]
		$ \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{T}{}{}{\nu} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{R}{z}{}{\nu} $&$ p\cdot \defect{F_{0}}{R}{z}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $\\\greyhline
		$ \defect{F_{0}}{L}{x}{}{} $&$ \defect{F_{0}}{L}{x}{}{\nu} $&$ p\cdot \defect{F_{0}}{L}{x}{}{} $&$ \defect{F_{0}}{F_{0}}{x}{z}{\nu} $&$ p\cdot \defect{F_{0}}{F_{0}}{x}{z}{} $&$ p\cdot \defect{F_{0}}{L}{x}{}{} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{} $\\\greyhline
		$ \defect{F_{0}}{R}{x}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{T}{}{}{\nu} $&$ \defect{F_{0}}{R}{z}{}{} $&$ \defect{F_{0}}{R}{z}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ \defect{F_{0}}{T}{}{}{} $\\\greyhline
		$ \defect{F_{0}}{F_{0}}{x}{y}{} $&$ \defect{F_{0}}{L}{x}{}{} $&$ \defect{F_{0}}{L}{x}{}{\nu} $&$ \defect{F_{0}}{F_{0}}{x}{z}{} $&$ \defect{F_{0}}{F_{0}}{x}{z}{\nu} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{} $&$ \defect{F_{0}}{L}{x}{}{} $\\\greyhline
		$ \defect{F_{0}}{X_{l}}{x}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ \defect{F_{0}}{R}{z}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z}{} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{l n}}{\alpha}{}{} $&$ \defect{F_{0}}{F_{l^{-1}t}}{}{}{} $\\\greyhline
		$ \defect{F_{0}}{F_{r}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z}{} $&$ p\cdot \defect{F_{0}}{R}{z}{}{} $&$ p\cdot \defect{F_{0}}{F_{n r}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{r^{-1}t}}{\alpha}{}{} $\\
		\toprule[1pt]
		$ \defect{X_{k}}{T}{a}{}{} $&$ \defect{R}{T}{a+k (c-\nu )}{}{\nu} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ \defect{R}{R}{a+k (c-\nu )}{z}{\nu} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z+k^{-1}(t (a-\alpha ))}{} $\\\greyhline
		$ \defect{X_{k}}{L}{}{}{} $&$ \defect{R}{L}{}{}{\nu} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \defect{R}{F_{0}}{z}{}{\nu} $&$ p\cdot \defect{R}{F_{0}}{z}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $\\\greyhline
		$ \defect{X_{k}}{R}{}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z}{} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z}{\nu} $&$ \oplus_{\alpha,\beta} \defect{R}{R}{\alpha}{\beta}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $\\\greyhline
		$ \defect{X_{k}}{F_{0}}{x}{}{} $&$ \defect{R}{L}{}{}{} $&$ \defect{R}{L}{}{}{\nu} $&$ \defect{R}{F_{0}}{z}{}{} $&$ \defect{R}{F_{0}}{z}{}{\nu} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ \defect{R}{L}{}{}{} $\\\greyhline
		$ \defect{X_{k}}{X_{k}}{a}{x}{} $&$ \defect{R}{T}{a+c k}{}{} $&$ \defect{R}{L}{}{}{} $&$ \defect{R}{R}{a+c k}{z}{} $&$ \defect{R}{F_{0}}{z}{}{} $&$ \defect{R}{X_{k n}}{}{}{} $&$ \defect{R}{F_{k^{-1}t}}{k^{-1}(a t)+z}{}{} $\\\greyhline
		$ \defect{X_{k}}{X_{l}}{}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z}{} $&$ p\cdot \defect{R}{F_{0}}{z}{}{} $&$ p\cdot \defect{R}{X_{l n}}{}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
		$ \defect{X_{k}}{F_{r}}{x}{}{} $&$ \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ \defect{R}{F_{0}}{z}{}{} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z}{} $&$ \oplus_{\alpha} \defect{R}{F_{n r}}{\alpha}{}{} $&$ \defect{R}{X_{r^{-1}t}}{}{}{} $\\
		\toprule[1pt]
		$ \defect{F_{q}}{T}{}{}{} $&$ \defect{F_{0}}{T}{}{}{\nu} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{R}{z}{}{\nu} $&$ p\cdot \defect{F_{0}}{R}{z}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $\\\greyhline
		$ \defect{F_{q}}{L}{x}{}{} $&$ \defect{F_{0}}{L}{c q-\nu  q+x}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ \defect{F_{0}}{F_{0}}{c q-\nu  q+x}{z}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z+q^{-1}(t (x-\alpha ))}{} $\\\greyhline
		$ \defect{F_{q}}{R}{x}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{T}{}{}{\nu} $&$ \defect{F_{0}}{R}{z}{}{} $&$ \defect{F_{0}}{R}{z}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ \defect{F_{0}}{T}{}{}{} $\\\greyhline
		$ \defect{F_{q}}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z}{} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z}{\nu} $&$ \oplus_{\alpha,\beta} \defect{F_{0}}{F_{0}}{\alpha}{\beta}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $\\\greyhline
		$ \defect{F_{q}}{X_{l}}{x}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ \defect{F_{0}}{R}{z}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z}{} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{l n}}{\alpha}{}{} $&$ \defect{F_{0}}{F_{l^{-1}t}}{}{}{} $\\\greyhline
		$ \defect{F_{q}}{F_{q}}{x}{y}{} $&$ \defect{F_{0}}{L}{c q+x}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{F_{0}}{c q+x}{z}{} $&$ \defect{F_{0}}{R}{z}{}{} $&$ \defect{F_{0}}{F_{n q}}{}{}{} $&$ \defect{F_{0}}{X_{q^{-1}t}}{x+t^{-1}(q z)}{}{} $\\\greyhline
		$ \defect{F_{q}}{F_{r}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z}{} $&$ p\cdot \defect{F_{0}}{R}{z}{}{} $&$ p\cdot \defect{F_{0}}{F_{n r}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{r^{-1}t}}{\alpha}{}{} $\\
		\toprule[1pt]
	\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]&$ \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{L}{z}{}{} $&$ \defect{F_{0}}{R}{z}{}{} $&$ \defect{F_{0}}{F_{0}}{z}{w}{} $&$ \defect{F_{0}}{X_{n}}{z}{}{} $&$ \defect{F_{0}}{F_{t}}{}{}{} $\\\toprule[1pt]
		$ \defect{T}{T}{a}{b}{} $&$ \defect{R}{T}{a}{}{\nu} $&$ \defect{R}{T}{a}{}{} $&$ \defect{R}{R}{a}{z}{\nu} $&$ \defect{R}{R}{a}{w}{} $&$ \defect{R}{T}{a}{}{} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{} $\\\greyhline
		$ \defect{T}{L}{a}{}{} $&$ \defect{R}{L}{}{}{\nu} $&$ \defect{R}{L}{}{}{} $&$ \defect{R}{F_{0}}{z}{}{\nu} $&$ \defect{R}{F_{0}}{w}{}{} $&$ \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $\\\greyhline
		$ \defect{T}{R}{a}{}{} $&$ p\cdot \defect{R}{T}{a}{}{} $&$ \defect{R}{T}{a}{}{\nu} $&$ p\cdot \defect{R}{R}{a}{z}{} $&$ \defect{R}{R}{a}{w}{\nu} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{} $&$ p\cdot \defect{R}{T}{a}{}{} $\\\greyhline
		$ \defect{T}{F_{0}}{}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \defect{R}{L}{}{}{\nu} $&$ p\cdot \defect{R}{F_{0}}{z}{}{} $&$ \defect{R}{F_{0}}{w}{}{\nu} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $\\\greyhline
		$ \defect{T}{X_{l}}{a}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z}{} $&$ \defect{R}{F_{0}}{w}{}{} $&$ \defect{R}{X_{l n}}{}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
		$ \defect{T}{F_{r}}{}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ p\cdot \defect{R}{F_{0}}{z}{}{} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{w}{} $&$ \oplus_{\alpha} \defect{R}{F_{n r}}{\alpha}{}{} $&$ p\cdot \defect{R}{X_{r^{-1}t}}{}{}{} $\\
		\toprule[1pt]
		$ \defect{L}{T}{a}{}{} $&$ \defect{F_{0}}{T}{}{}{\nu} $&$ \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{R}{z}{}{\nu} $&$ \defect{F_{0}}{R}{w}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $\\\greyhline
		$ \defect{L}{L}{a}{x}{} $&$ \defect{F_{0}}{L}{x}{}{\nu} $&$ \defect{F_{0}}{L}{x}{}{} $&$ \defect{F_{0}}{F_{0}}{x}{z}{\nu} $&$ \defect{F_{0}}{F_{0}}{x}{w}{} $&$ \defect{F_{0}}{L}{x}{}{} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{} $\\\greyhline
		$ \defect{L}{R}{}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{T}{}{}{\nu} $&$ p\cdot \defect{F_{0}}{R}{z}{}{} $&$ \defect{F_{0}}{R}{w}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $\\\greyhline
		$ \defect{L}{F_{0}}{x}{}{} $&$ p\cdot \defect{F_{0}}{L}{x}{}{} $&$ \defect{F_{0}}{L}{x}{}{\nu} $&$ p\cdot \defect{F_{0}}{F_{0}}{x}{z}{} $&$ \defect{F_{0}}{F_{0}}{x}{w}{\nu} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{} $&$ p\cdot \defect{F_{0}}{L}{x}{}{} $\\\greyhline
		$ \defect{L}{X_{l}}{}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ p\cdot \defect{F_{0}}{R}{z}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{w}{} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{l n}}{\alpha}{}{} $&$ p\cdot \defect{F_{0}}{F_{l^{-1}t}}{}{}{} $\\\greyhline
		$ \defect{L}{F_{r}}{x}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z}{} $&$ \defect{F_{0}}{R}{w}{}{} $&$ \defect{F_{0}}{F_{n r}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{r^{-1}t}}{\alpha}{}{} $\\
		\toprule[1pt]
		$ \defect{R}{T}{a}{}{} $&$ \defect{R}{T}{a}{}{\mu,\nu} $&$ \defect{R}{T}{a}{}{\mu} $&$ \defect{R}{R}{a}{z}{\mu,\nu} $&$ \defect{R}{R}{a}{w}{\mu} $&$ \defect{R}{T}{a}{}{\mu} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{\mu} $\\\greyhline
		$ \defect{R}{L}{}{}{} $&$ \defect{R}{L}{}{}{\mu,\nu} $&$ \defect{R}{L}{}{}{\mu} $&$ \defect{R}{F_{0}}{z}{}{\mu,\nu} $&$ \defect{R}{F_{0}}{w}{}{\mu} $&$ \defect{R}{L}{}{}{\mu} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{\mu} $\\\greyhline
		$ \defect{R}{R}{a}{x}{} $&$ \defect{R}{T}{a}{}{\mu} $&$ \delta_{\nu -\mu}^{x+z} \defect{R}{T}{a}{}{\mu,\nu} $&$ \defect{R}{R}{a}{z}{\mu} $&$ \delta_{\nu -\mu}^{x+z} \defect{R}{R}{a}{w}{\mu,\nu} $&$ \defect{R}{R}{a}{n (x+z+\mu )}{\mu} $&$ \defect{R}{T}{a}{}{\mu} $\\\greyhline
		$ \defect{R}{F_{0}}{x}{}{} $&$ \defect{R}{L}{}{}{\mu} $&$ \delta_{\nu -\mu}^{x+z} \defect{R}{L}{}{}{\mu,\nu} $&$ \defect{R}{F_{0}}{z}{}{\mu} $&$ \delta_{\nu -\mu}^{x+z} \defect{R}{F_{0}}{w}{}{\mu,\nu} $&$ \defect{R}{F_{0}}{n (x+z+\mu )}{}{\mu} $&$ \defect{R}{L}{}{}{\mu} $\\\greyhline
		$ \defect{R}{X_{l}}{}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{\mu} $&$ \defect{R}{L}{}{}{\mu} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z}{\mu} $&$ \defect{R}{F_{0}}{w}{}{\mu} $&$ \defect{R}{X_{l n}}{}{}{\mu} $&$ \oplus_{\alpha} \defect{R}{F_{l^{-1}t}}{\alpha}{}{\mu} $\\\greyhline
		$ \defect{R}{F_{r}}{x}{}{} $&$ \defect{R}{L}{}{}{\mu} $&$ \defect{R}{T}{r^{-1}(x+z+\mu )}{}{\mu} $&$ \defect{R}{F_{0}}{z}{}{\mu} $&$ \defect{R}{R}{r^{-1}(x+z+\mu )}{w}{\mu} $&$ \defect{R}{F_{n r}}{n (x+z+\mu )}{}{\mu} $&$ \defect{R}{X_{r^{-1}t}}{}{}{\mu} $\\
		\toprule[1pt]
		$ \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{T}{}{}{\mu,\nu} $&$ \defect{F_{0}}{T}{}{}{\mu} $&$ \defect{F_{0}}{R}{z}{}{\mu,\nu} $&$ \defect{F_{0}}{R}{w}{}{\mu} $&$ \defect{F_{0}}{T}{}{}{\mu} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{\mu} $\\\greyhline
		$ \defect{F_{0}}{L}{x}{}{} $&$ \defect{F_{0}}{L}{x}{}{\mu,\nu} $&$ \defect{F_{0}}{L}{x}{}{\mu} $&$ \defect{F_{0}}{F_{0}}{x}{z}{\mu,\nu} $&$ \defect{F_{0}}{F_{0}}{x}{w}{\mu} $&$ \defect{F_{0}}{L}{x}{}{\mu} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{\mu} $\\\greyhline
		$ \defect{F_{0}}{R}{x}{}{} $&$ \defect{F_{0}}{T}{}{}{\mu} $&$ \delta_{\nu -\mu}^{x+z} \defect{F_{0}}{T}{}{}{\mu,\nu} $&$ \defect{F_{0}}{R}{z}{}{\mu} $&$ \delta_{\nu -\mu}^{x+z} \defect{F_{0}}{R}{w}{}{\mu,\nu} $&$ \defect{F_{0}}{R}{n (x+z+\mu )}{}{\mu} $&$ \defect{F_{0}}{T}{}{}{\mu} $\\\greyhline
		$ \defect{F_{0}}{F_{0}}{x}{y}{} $&$ \defect{F_{0}}{L}{x}{}{\mu} $&$ \delta_{\nu -\mu}^{y+z} \defect{F_{0}}{L}{x}{}{\mu,\nu} $&$ \defect{F_{0}}{F_{0}}{x}{z}{\mu} $&$ \delta_{\nu -\mu}^{y+z} \defect{F_{0}}{F_{0}}{x}{w}{\mu,\nu} $&$ \defect{F_{0}}{F_{0}}{x}{n (y+z+\mu )}{\mu} $&$ \defect{F_{0}}{L}{x}{}{\mu} $\\\greyhline
		$ \defect{F_{0}}{X_{l}}{x}{}{} $&$ \defect{F_{0}}{T}{}{}{\mu} $&$ \defect{F_{0}}{L}{l^{-1}(l x+z+\mu )}{}{\mu} $&$ \defect{F_{0}}{R}{z}{}{\mu} $&$ \defect{F_{0}}{F_{0}}{l^{-1}(l x+z+\mu )}{w}{\mu} $&$ \defect{F_{0}}{X_{l n}}{l^{-1}(l x+z+\mu )}{}{\mu} $&$ \defect{F_{0}}{F_{l^{-1}t}}{}{}{\mu} $\\\greyhline
		$ \defect{F_{0}}{F_{r}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{\mu} $&$ \defect{F_{0}}{T}{}{}{\mu} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z}{\mu} $&$ \defect{F_{0}}{R}{w}{}{\mu} $&$ \defect{F_{0}}{F_{n r}}{}{}{\mu} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{r^{-1}t}}{\alpha}{}{\mu} $\\
		\toprule[1pt]
		$ \defect{X_{k}}{T}{a}{}{} $&$ \defect{F_{0}}{T}{}{}{\nu} $&$ \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{R}{z}{}{\nu} $&$ \defect{F_{0}}{R}{w}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $\\\greyhline
		$ \defect{X_{k}}{L}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{w}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ \oplus_{\alpha,\beta} \defect{F_{0}}{F_{0}}{\alpha}{\beta}{} $\\\greyhline
		$ \defect{X_{k}}{R}{}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{T}{}{}{\nu} $&$ p\cdot \defect{F_{0}}{R}{z}{}{} $&$ \defect{F_{0}}{R}{w}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $\\\greyhline
		$ \defect{X_{k}}{F_{0}}{x}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ \defect{F_{0}}{L}{k^{-1}(k x+z-\nu )}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z}{} $&$ \defect{F_{0}}{F_{0}}{k^{-1}(k x+z-\nu )}{w}{\nu} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x+(k n)^{-1}(n z-\beta)}{\beta}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $\\\greyhline
		$ \defect{X_{k}}{X_{k}}{a}{x}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{L}{k^{-1}(x+z)}{}{} $&$ \defect{F_{0}}{R}{z}{}{} $&$ \defect{F_{0}}{F_{0}}{k^{-1}(x+z)}{w}{} $&$ \defect{F_{0}}{X_{k n}}{k^{-1}(x+z)}{}{} $&$ \defect{F_{0}}{F_{k^{-1}t}}{}{}{} $\\\greyhline
		$ \defect{X_{k}}{X_{l}}{}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ p\cdot \defect{F_{0}}{R}{z}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{w}{} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{l n}}{\alpha}{}{} $&$ p\cdot \defect{F_{0}}{F_{l^{-1}t}}{}{}{} $\\\greyhline
		$ \defect{X_{k}}{F_{r}}{x}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z}{} $&$ \defect{F_{0}}{R}{w}{}{} $&$ \defect{F_{0}}{F_{n r}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{r^{-1}t}}{\alpha}{}{} $\\
		\toprule[1pt]
		$ \defect{F_{q}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z}{\nu} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{w}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ \oplus_{\alpha,\beta} \defect{R}{R}{\alpha}{\beta}{} $\\\greyhline
		$ \defect{F_{q}}{L}{x}{}{} $&$ \defect{R}{L}{}{}{\nu} $&$ \defect{R}{L}{}{}{} $&$ \defect{R}{F_{0}}{z}{}{\nu} $&$ \defect{R}{F_{0}}{w}{}{} $&$ \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $\\\greyhline
		$ \defect{F_{q}}{R}{x}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ \defect{R}{T}{q^{-1}(x+z-\nu )}{}{\nu} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z}{} $&$ \defect{R}{R}{q^{-1}(x+z-\nu )}{w}{\nu} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{n (x+z-q \alpha )}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $\\\greyhline
		$ \defect{F_{q}}{F_{0}}{}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \defect{R}{L}{}{}{\nu} $&$ p\cdot \defect{R}{F_{0}}{z}{}{} $&$ \defect{R}{F_{0}}{w}{}{\nu} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $\\\greyhline
		$ \defect{F_{q}}{X_{l}}{x}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z}{} $&$ \defect{R}{F_{0}}{w}{}{} $&$ \defect{R}{X_{l n}}{}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
		$ \defect{F_{q}}{F_{q}}{x}{y}{} $&$ \defect{R}{L}{}{}{} $&$ \defect{R}{T}{q^{-1}(y+z)}{}{} $&$ \defect{R}{F_{0}}{z}{}{} $&$ \defect{R}{R}{q^{-1}(y+z)}{w}{} $&$ \defect{R}{F_{n q}}{n (y+z)}{}{} $&$ \defect{R}{X_{q^{-1}t}}{}{}{} $\\\greyhline
		$ \defect{F_{q}}{F_{r}}{}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ p\cdot \defect{R}{F_{0}}{z}{}{} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{w}{} $&$ \oplus_{\alpha} \defect{R}{F_{n r}}{\alpha}{}{} $&$ p\cdot \defect{R}{X_{r^{-1}t}}{}{}{} $\\
		\toprule[1pt]
	\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
			\toprule[1pt]
			\rowcolor[gray]{.9}[\tabcolsep]&$ \defect{X_{m}}{T}{c}{}{} $&$ \defect{X_{m}}{L}{}{}{} $&$ \defect{X_{m}}{R}{}{}{} $&$ \defect{X_{m}}{F_{0}}{z}{}{} $&$ \defect{X_{m}}{X_{m}}{c}{z}{} $&$ \defect{X_{m}}{X_{n}}{}{}{} $&$ \defect{X_{m}}{F_{t}}{z}{}{} $\\
			\toprule[1pt]
			$ \defect{T}{T}{a}{b}{} $&$ \defect{T}{T}{a}{m^{-1}(b+c-\nu )}{\nu} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{} $&$ \defect{T}{R}{a}{}{\nu} $&$ \defect{T}{R}{a}{}{} $&$ \defect{T}{T}{a}{m^{-1}(b+c)}{} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{} $&$ \defect{T}{R}{a}{}{} $\\\greyhline
			$ \defect{T}{L}{a}{}{} $&$ \defect{T}{L}{m^{-1}(a+c-\nu )}{}{\nu} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ \defect{T}{F_{0}}{}{}{\nu} $&$ \defect{T}{F_{0}}{}{}{} $&$ \defect{T}{L}{m^{-1}(a+c)}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ \defect{T}{F_{0}}{}{}{} $\\\greyhline
			$ \defect{T}{R}{a}{}{} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{\nu} $&$ p\cdot \defect{T}{R}{a}{}{} $&$ \defect{T}{R}{a}{}{\nu} $&$ \defect{T}{R}{a}{}{} $&$ p\cdot \defect{T}{R}{a}{}{} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{} $\\\greyhline
			$ \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{\nu} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \defect{T}{F_{0}}{}{}{\nu} $&$ \defect{T}{F_{0}}{}{}{} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $\\\greyhline
			$ \defect{T}{X_{l}}{a}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{(l m)^{-1}(a+c l-\alpha ) }{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ \defect{T}{F_{0}}{}{}{} $&$ \defect{T}{X_{l m}}{a+c l}{}{} $&$ \oplus_{\alpha} \defect{T}{X_{l n}}{\alpha}{}{} $&$ \defect{T}{F_{l^{-1}t}}{}{}{} $\\\greyhline
			$ \defect{T}{F_{r}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ \oplus_{\alpha,\beta} \defect{T}{T}{\alpha}{\beta}{} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ \defect{T}{F_{m r}}{}{}{} $&$ p\cdot \defect{T}{F_{n r}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{X_{r^{-1}t}}{\alpha}{}{} $\\
			\toprule[1pt]
			$ \defect{L}{T}{a}{}{} $&$ \defect{L}{T}{m^{-1}(a+c-\nu )}{}{\nu} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ \defect{L}{R}{}{}{\nu} $&$ \defect{L}{R}{}{}{} $&$ \defect{L}{T}{m^{-1}(a+c)}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ \defect{L}{R}{}{}{} $\\\greyhline
			$ \defect{L}{L}{a}{x}{} $&$ \defect{L}{L}{m^{-1}(a+c-\nu )}{x}{\nu} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{} $&$ \defect{L}{F_{0}}{x}{}{\nu} $&$ \defect{L}{F_{0}}{x}{}{} $&$ \defect{L}{L}{m^{-1}(a+c)}{x}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{} $&$ \defect{L}{F_{0}}{x}{}{} $\\\greyhline
			$ \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{\nu} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \defect{L}{R}{}{}{\nu} $&$ \defect{L}{R}{}{}{} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $\\\greyhline
			$ \defect{L}{F_{0}}{x}{}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{\nu} $&$ p\cdot \defect{L}{F_{0}}{x}{}{} $&$ \defect{L}{F_{0}}{x}{}{\nu} $&$ \defect{L}{F_{0}}{x}{}{} $&$ p\cdot \defect{L}{F_{0}}{x}{}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{} $\\\greyhline
			$ \defect{L}{X_{l}}{}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ \oplus_{\alpha,\beta} \defect{L}{L}{\alpha}{\beta}{} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ \defect{L}{X_{l m}}{}{}{} $&$ p\cdot \defect{L}{X_{l n}}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
			$ \defect{L}{F_{r}}{x}{}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{c r-m \alpha  r+x}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ \defect{L}{R}{}{}{} $&$ \defect{L}{F_{m r}}{c r+x}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{n r}}{\alpha}{}{} $&$ \defect{L}{X_{r^{-1}t}}{}{}{} $\\
			\toprule[1pt]
			$ \defect{R}{T}{a}{}{} $&$ \defect{R}{T}{a}{}{\nu} $&$ p\cdot \defect{R}{T}{a}{}{} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{\nu} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{} $&$ \defect{R}{T}{a}{}{} $&$ p\cdot \defect{R}{T}{a}{}{} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{} $\\\greyhline
			$ \defect{R}{L}{}{}{} $&$ \defect{R}{L}{}{}{\nu} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ \defect{R}{L}{}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $\\\greyhline
			$ \defect{R}{R}{a}{x}{} $&$ \defect{R}{T}{a}{}{} $&$ \defect{R}{T}{a}{}{\nu} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{} $&$ \defect{R}{R}{a}{m (x+z-\nu )}{\nu} $&$ \defect{R}{R}{a}{m x+z}{} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{} $&$ \defect{R}{T}{a}{}{} $\\\greyhline
			$ \defect{R}{F_{0}}{x}{}{} $&$ \defect{R}{L}{}{}{} $&$ \defect{R}{L}{}{}{\nu} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ \defect{R}{F_{0}}{m (x+z-\nu )}{}{\nu} $&$ \defect{R}{F_{0}}{m x+z}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ \defect{R}{L}{}{}{} $\\\greyhline
			$ \defect{R}{X_{l}}{}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \oplus_{\alpha,\beta} \defect{R}{R}{\alpha}{\beta}{} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ \defect{R}{X_{l m}}{}{}{} $&$ p\cdot \defect{R}{X_{l n}}{}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
			$ \defect{R}{F_{r}}{x}{}{} $&$ \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{m (x+z-r \alpha )}{} $&$ \defect{R}{F_{m r}}{m x+z}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{n r}}{\alpha}{}{} $&$ \defect{R}{X_{r^{-1}t}}{}{}{} $\\
			\toprule[1pt]
			$ \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{T}{}{}{\nu} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $\\\greyhline
			$ \defect{F_{0}}{L}{x}{}{} $&$ \defect{F_{0}}{L}{x}{}{\nu} $&$ p\cdot \defect{F_{0}}{L}{x}{}{} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{\nu} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{} $&$ \defect{F_{0}}{L}{x}{}{} $&$ p\cdot \defect{F_{0}}{L}{x}{}{} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{} $\\\greyhline
			$ \defect{F_{0}}{R}{x}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{T}{}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ \defect{F_{0}}{R}{m (x+z-\nu )}{}{\nu} $&$ \defect{F_{0}}{R}{m x+z}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ \defect{F_{0}}{T}{}{}{} $\\\greyhline
			$ \defect{F_{0}}{F_{0}}{x}{y}{} $&$ \defect{F_{0}}{L}{x}{}{} $&$ \defect{F_{0}}{L}{x}{}{\nu} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{} $&$ \defect{F_{0}}{F_{0}}{x}{m (y+z-\nu )}{\nu} $&$ \defect{F_{0}}{F_{0}}{x}{m y+z}{} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{} $&$ \defect{F_{0}}{L}{x}{}{} $\\\greyhline
			$ \defect{F_{0}}{X_{l}}{x}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x+(l m)^{-1}(m z-\beta)}{\beta}{} $&$ \defect{F_{0}}{X_{l m}}{x+(l m)^{-1}z }{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{l n}}{\alpha}{}{} $&$ \defect{F_{0}}{F_{l^{-1}t}}{}{}{} $\\\greyhline
			$ \defect{F_{0}}{F_{r}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha,\beta} \defect{F_{0}}{F_{0}}{\alpha}{\beta}{} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ \defect{F_{0}}{F_{m r}}{}{}{} $&$ p\cdot \defect{F_{0}}{F_{n r}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{r^{-1}t}}{\alpha}{}{} $\\
			\toprule[1pt]
			$ \defect{X_{k}}{T}{a}{}{} $&$ \defect{X_{k m}}{T}{a+k (c-\nu )}{}{\nu} $&$ \oplus_{\alpha} \defect{X_{k m}}{T}{\alpha}{}{} $&$ \defect{X_{k m}}{R}{}{}{\nu} $&$ \defect{X_{k m}}{R}{}{}{} $&$ \defect{X_{k m}}{T}{a+c k}{}{} $&$ \oplus_{\alpha} \defect{X_{k m}}{T}{\alpha}{}{} $&$ \defect{X_{k m}}{R}{}{}{} $\\\greyhline
			$ \defect{X_{k}}{L}{}{}{} $&$ \defect{X_{k m}}{L}{}{}{\nu} $&$ p\cdot \defect{X_{k m}}{L}{}{}{} $&$ \oplus_{\alpha} \defect{X_{k m}}{F_{0}}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{X_{k m}}{F_{0}}{\alpha}{}{} $&$ \defect{X_{k m}}{L}{}{}{} $&$ p\cdot \defect{X_{k m}}{L}{}{}{} $&$ \oplus_{\alpha} \defect{X_{k m}}{F_{0}}{\alpha}{}{} $\\\greyhline
			$ \defect{X_{k}}{R}{}{}{} $&$ \oplus_{\alpha} \defect{X_{k m}}{T}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{X_{k m}}{T}{\alpha}{}{\nu} $&$ p\cdot \defect{X_{k m}}{R}{}{}{} $&$ \defect{X_{k m}}{R}{}{}{\nu} $&$ \defect{X_{k m}}{R}{}{}{} $&$ p\cdot \defect{X_{k m}}{R}{}{}{} $&$ \oplus_{\alpha} \defect{X_{k m}}{T}{\alpha}{}{} $\\\greyhline
			$ \defect{X_{k}}{F_{0}}{x}{}{} $&$ \defect{X_{k m}}{L}{}{}{} $&$ \defect{X_{k m}}{L}{}{}{\nu} $&$ \oplus_{\alpha} \defect{X_{k m}}{F_{0}}{\alpha}{}{} $&$ \defect{X_{k m}}{F_{0}}{k^{-1}(k x+z-\nu )}{}{\nu} $&$ \defect{X_{k m}}{F_{0}}{x+(k m)^{-1}z }{}{} $&$ \oplus_{\alpha} \defect{X_{k m}}{F_{0}}{\alpha}{}{} $&$ \defect{X_{k m}}{L}{}{}{} $\\\greyhline
			$ \defect{X_{k}}{X_{k}}{a}{x}{} $&$ \defect{X_{k m}}{T}{a+c k}{}{} $&$ \defect{X_{k m}}{L}{}{}{} $&$ \defect{X_{k m}}{R}{}{}{} $&$ \defect{X_{k m}}{F_{0}}{k^{-1}(x+z)}{}{} $&$ \defect{X_{k m}}{X_{k m}}{a+c k}{m x+z}{} $&$ \defect{X_{k m}}{X_{k n}}{}{}{} $&$ \defect{X_{k m}}{F_{k^{-1}t}}{k^{-1}(a t)+m x+z}{}{} $\\\greyhline
			$ \defect{X_{k}}{X_{l}}{}{}{} $&$ \oplus_{\alpha} \defect{X_{k m}}{T}{\alpha}{}{} $&$ p\cdot \defect{X_{k m}}{L}{}{}{} $&$ p\cdot \defect{X_{k m}}{R}{}{}{} $&$ \oplus_{\alpha} \defect{X_{k m}}{F_{0}}{\alpha}{}{} $&$ \defect{X_{k m}}{X_{l m}}{}{}{} $&$\begin{cases}\oplus_{\alpha,\beta} \defect{X_{k m}}{X_{k m}}{\alpha}{\beta}{} & k m=l n \\ p\cdot \defect{X_{k m}}{X_{l n}}{}{}{} &\text{otherwise}\end{cases}$&$ \oplus_{\alpha} \defect{X_{k m}}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
			$ \defect{X_{k}}{F_{r}}{x}{}{} $&$ \defect{X_{k m}}{L}{}{}{} $&$ \oplus_{\alpha} \defect{X_{k m}}{T}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{X_{k m}}{F_{0}}{\alpha}{}{} $&$ \defect{X_{k m}}{R}{}{}{} $&$ \defect{X_{k m}}{F_{m r}}{c k m r+m x+z}{}{} $&$ \oplus_{\alpha} \defect{X_{k m}}{F_{n r}}{\alpha}{}{} $&$\begin{cases} \oplus_{\alpha} \defect{X_{k m}}{X_{k m}}{\alpha}{m x+z-m r \alpha}{} &k m=r^{-1}t\\ \defect{X_{k m}}{X_{r^{-1}t}}{}{}{} &\text{otherwise}\end{cases}$\\
			\toprule[1pt]
			$ \defect{F_{q}}{T}{}{}{} $&$ \defect{F_{m q}}{T}{}{}{\nu} $&$ p\cdot \defect{F_{m q}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{m q}}{R}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{m q}}{R}{\alpha}{}{} $&$ \defect{F_{m q}}{T}{}{}{} $&$ p\cdot \defect{F_{m q}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{m q}}{R}{\alpha}{}{} $\\\greyhline
			$ \defect{F_{q}}{L}{x}{}{} $&$ \defect{F_{m q}}{L}{c q-\nu  q+x}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{m q}}{L}{\alpha}{}{} $&$ \defect{F_{m q}}{F_{0}}{}{}{\nu} $&$ \defect{F_{m q}}{F_{0}}{}{}{} $&$ \defect{F_{m q}}{L}{c q+x}{}{} $&$ \oplus_{\alpha} \defect{F_{m q}}{L}{\alpha}{}{} $&$ \defect{F_{m q}}{F_{0}}{}{}{} $\\\greyhline
			$ \defect{F_{q}}{R}{x}{}{} $&$ \defect{F_{m q}}{T}{}{}{} $&$ \defect{F_{m q}}{T}{}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{m q}}{R}{\alpha}{}{} $&$ \defect{F_{m q}}{R}{m (x+z-\nu )}{}{\nu} $&$ \defect{F_{m q}}{R}{m x+z}{}{} $&$ \oplus_{\alpha} \defect{F_{m q}}{R}{\alpha}{}{} $&$ \defect{F_{m q}}{T}{}{}{} $\\\greyhline
			$ \defect{F_{q}}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{m q}}{L}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{F_{m q}}{L}{\alpha}{}{\nu} $&$ p\cdot \defect{F_{m q}}{F_{0}}{}{}{} $&$ \defect{F_{m q}}{F_{0}}{}{}{\nu} $&$ \defect{F_{m q}}{F_{0}}{}{}{} $&$ p\cdot \defect{F_{m q}}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{m q}}{L}{\alpha}{}{} $\\\greyhline
			$ \defect{F_{q}}{X_{l}}{x}{}{} $&$ \defect{F_{m q}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{m q}}{L}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{F_{m q}}{R}{\alpha}{}{} $&$ \defect{F_{m q}}{F_{0}}{}{}{} $&$ \defect{F_{m q}}{X_{l m}}{c l m q+m x+z}{}{} $&$ \oplus_{\alpha} \defect{F_{m q}}{X_{l n}}{\alpha}{}{} $&$\begin{cases}\oplus_{\alpha} \defect{F_{m q}}{F_{m q}}{\alpha}{m x+z-l m \alpha}{}& q m=l^{-1}t\\ \defect{F_{m q}}{F_{l^{-1}t}}{}{}{} &\text{otherwise}\end{cases}$\\\greyhline
			$ \defect{F_{q}}{F_{q}}{x}{y}{} $&$ \defect{F_{m q}}{L}{c q+x}{}{} $&$ \defect{F_{m q}}{T}{}{}{} $&$ \defect{F_{m q}}{F_{0}}{}{}{} $&$ \defect{F_{m q}}{R}{m (y+z)}{}{} $&$ \defect{F_{m q}}{F_{m q}}{c q+x}{m y+z}{} $&$ \defect{F_{m q}}{F_{n q}}{}{}{} $&$ \defect{F_{m q}}{X_{q^{-1}t}}{q^{-1}(t x)+m y+z}{}{} $\\\greyhline
			$ \defect{F_{q}}{F_{r}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{m q}}{L}{\alpha}{}{} $&$ p\cdot \defect{F_{m q}}{T}{}{}{} $&$ p\cdot \defect{F_{m q}}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{m q}}{R}{\alpha}{}{} $&$ \defect{F_{m q}}{F_{m r}}{}{}{} $&$\begin{cases}\oplus_{\alpha,\beta} \defect{F_{m q}}{F_{m q}}{\alpha}{\beta}{} &q m=r n\\p\cdot \defect{F_{m q}}{F_{n r}}{}{}{}& \text{otherwise}\end{cases}$&$ \oplus_{\alpha} \defect{F_{m q}}{X_{r^{-1}t}}{\alpha}{}{} $\\
			\toprule[1pt]
		\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
			\toprule[1pt]
			\rowcolor[gray]{.9}[\tabcolsep]&$ \defect{F_{s}}{T}{}{}{} $&$ \defect{F_{s}}{L}{z}{}{} $&$ \defect{F_{s}}{R}{z}{}{} $&$ \defect{F_{s}}{F_{0}}{}{}{} $&$ \defect{F_{s}}{X_{n}}{z}{}{} $&$ \defect{F_{s}}{F_{s}}{z}{w}{} $&$ \defect{F_{s}}{F_{t}}{}{}{} $\\
			\toprule[1pt]
			$ \defect{T}{T}{a}{b}{} $&$ \defect{R}{T}{a}{}{\nu} $&$ \defect{R}{T}{a}{}{} $&$ \defect{R}{R}{a}{b s-\nu  s+z}{\nu} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{} $&$ \defect{R}{T}{a}{}{} $&$ \defect{R}{R}{a}{b s+w}{} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{} $\\\greyhline
			$ \defect{T}{L}{a}{}{} $&$ \defect{R}{L}{}{}{\nu} $&$ \defect{R}{L}{}{}{} $&$ \defect{R}{F_{0}}{a s-\nu  s+z}{}{\nu} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ \defect{R}{L}{}{}{} $&$ \defect{R}{F_{0}}{a s+w}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $\\\greyhline
			$ \defect{T}{R}{a}{}{} $&$ p\cdot \defect{R}{T}{a}{}{} $&$ \defect{R}{T}{a}{}{\nu} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{\nu} $&$ \oplus_{\beta} \defect{R}{R}{a}{\beta}{} $&$ \defect{R}{T}{a}{}{} $&$ p\cdot \defect{R}{T}{a}{}{} $\\\greyhline
			$ \defect{T}{F_{0}}{}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \defect{R}{L}{}{}{\nu} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ \defect{R}{L}{}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $\\\greyhline
			$ \defect{T}{X_{l}}{a}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{R}{\alpha}{z+l^{-1}(s (a-\alpha ))}{} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ \defect{R}{X_{l n}}{}{}{} $&$ \defect{R}{F_{l^{-1}s}}{l^{-1}(a s)+w}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
			$ \defect{T}{F_{r}}{}{}{} $&$ p\cdot \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{R}{T}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{R}{F_{0}}{\alpha}{}{} $&$ \oplus_{\alpha,\beta} \defect{R}{R}{\alpha}{\beta}{} $&$ \oplus_{\alpha} \defect{R}{F_{n r}}{\alpha}{}{} $&$ \defect{R}{X_{r^{-1}s}}{}{}{} $&$ p\cdot \defect{R}{X_{r^{-1}t}}{}{}{} $\\
			\toprule[1pt]
			$ \defect{L}{T}{a}{}{} $&$ \defect{F_{0}}{T}{}{}{\nu} $&$ \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{R}{a s-\nu  s+z}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{R}{a s+w}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $\\\greyhline
			$ \defect{L}{L}{a}{x}{} $&$ \defect{F_{0}}{L}{x}{}{\nu} $&$ \defect{F_{0}}{L}{x}{}{}$ &$ \defect{F_{0}}{F_{0}}{x}{a s-\nu  s+z}{\nu} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{} $&$ \defect{F_{0}}{L}{x}{}{} $&$ \defect{F_{0}}{F_{0}}{x}{a s+w}{} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{} $\\\greyhline
			$ \defect{L}{R}{}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \defect{F_{0}}{T}{}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $\\\greyhline
			$ \defect{L}{F_{0}}{x}{}{} $&$ p\cdot \defect{F_{0}}{L}{x}{}{} $&$ \defect{F_{0}}{L}{x}{}{\nu} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{\nu} $&$ \oplus_{\beta} \defect{F_{0}}{F_{0}}{x}{\beta}{} $&$ \defect{F_{0}}{L}{x}{}{} $&$ p\cdot \defect{F_{0}}{L}{x}{}{} $\\\greyhline
			$ \defect{L}{X_{l}}{}{}{} $&$ p\cdot \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ \oplus_{\alpha,\beta} \defect{F_{0}}{F_{0}}{\alpha}{\beta}{} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{l n}}{\alpha}{}{} $&$ \defect{F_{0}}{F_{l^{-1}s}}{}{}{} $&$ p\cdot \defect{F_{0}}{F_{l^{-1}t}}{}{}{} $\\\greyhline
			$ \defect{L}{F_{r}}{x}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{L}{\alpha}{}{} $&$ \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{F_{0}}{\alpha}{z+r^{-1}(s (x-\alpha ))}{} $&$ \oplus_{\alpha} \defect{F_{0}}{R}{\alpha}{}{} $&$ \defect{F_{0}}{F_{n r}}{}{}{} $&$ \defect{F_{0}}{X_{r^{-1}s}}{s^{-1}(r w)+x}{}{} $&$ \oplus_{\alpha} \defect{F_{0}}{X_{r^{-1}t}}{\alpha}{}{} $\\
			\toprule[1pt]
			$ \defect{R}{T}{a}{}{} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{\nu} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{} $&$ \defect{T}{R}{a}{}{\nu} $&$ p\cdot \defect{T}{R}{a}{}{} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{} $&$ \defect{T}{R}{a}{}{} $&$ p\cdot \defect{T}{R}{a}{}{} $\\\greyhline
			$ \defect{R}{L}{}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ \defect{T}{F_{0}}{}{}{\nu} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ \defect{T}{F_{0}}{}{}{} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $\\\greyhline
			$ \defect{R}{R}{a}{x}{} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{} $&$ \defect{T}{T}{a}{s^{-1}(x+z-\nu )}{\nu} $&$ \defect{T}{R}{a}{}{} $&$ \defect{T}{R}{a}{}{\nu} $&$ \defect{T}{R}{a}{}{} $&$ \defect{T}{T}{a}{s^{-1}(x+z)}{} $&$ \oplus_{\beta} \defect{T}{T}{a}{\beta}{} $\\\greyhline
			$ \defect{R}{F_{0}}{x}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ \defect{T}{L}{s^{-1}(x+z-\nu )}{}{\nu} $&$ \defect{T}{F_{0}}{}{}{} $&$ \defect{T}{F_{0}}{}{}{\nu} $&$ \defect{T}{F_{0}}{}{}{} $&$ \defect{T}{L}{s^{-1}(x+z)}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $\\\greyhline
			$ \defect{R}{X_{l}}{}{}{} $&$ \oplus_{\alpha,\beta} \defect{T}{T}{\alpha}{\beta}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ p\cdot \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{X_{l n}}{\alpha}{}{} $&$ \defect{T}{F_{l^{-1}s}}{}{}{} $&$ p\cdot \defect{T}{F_{l^{-1}t}}{}{}{} $\\\greyhline
			$ \defect{R}{F_{r}}{x}{}{} $&$ \oplus_{\alpha} \defect{T}{L}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{T}{T}{\alpha}{s^{-1}(x+z-r \alpha )}{} $&$ \defect{T}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{T}{R}{\alpha}{}{} $&$ \defect{T}{F_{n r}}{}{}{} $&$ \defect{T}{X_{r^{-1}s}}{r^{-1}(x+z)}{}{} $&$ \oplus_{\alpha} \defect{T}{X_{r^{-1}t}}{\alpha}{}{} $\\
			\toprule[1pt]
			$ \defect{F_{0}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ \defect{L}{R}{}{}{\nu} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ \defect{L}{R}{}{}{} $&$ p\cdot \defect{L}{R}{}{}{} $\\\greyhline
			$ \defect{F_{0}}{L}{x}{}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{\nu} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{} $&$ \defect{L}{F_{0}}{x}{}{\nu} $&$ p\cdot \defect{L}{F_{0}}{x}{}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{} $&$ \defect{L}{F_{0}}{x}{}{} $&$ p\cdot \defect{L}{F_{0}}{x}{}{} $\\\greyhline
			$ \defect{F_{0}}{R}{x}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ \defect{L}{T}{s^{-1}(x+z-\nu )}{}{\nu} $&$ \defect{L}{R}{}{}{} $&$ \defect{L}{R}{}{}{\nu} $&$ \defect{L}{R}{}{}{} $&$ \defect{L}{T}{s^{-1}(x+z)}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $\\\greyhline
			$ \defect{F_{0}}{F_{0}}{x}{y}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{} $&$ \defect{L}{L}{s^{-1}(y+z-\nu )}{x}{\nu} $&$ \defect{L}{F_{0}}{x}{}{} $&$ \defect{L}{F_{0}}{x}{}{\nu} $&$ \defect{L}{F_{0}}{x}{}{} $&$ \defect{L}{L}{s^{-1}(y+z)}{x}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{x}{} $\\\greyhline
			$ \defect{F_{0}}{X_{l}}{x}{}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{L}{L}{\alpha}{l^{-1}(l x+z-s \alpha )}{} $&$ \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ \defect{L}{X_{l n}}{}{}{} $&$ \defect{L}{F_{l^{-1}s}}{x+l^{-1}z}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
			$ \defect{F_{0}}{F_{r}}{}{}{} $&$ \oplus_{\alpha,\beta} \defect{L}{L}{\alpha}{\beta}{} $&$ \oplus_{\alpha} \defect{L}{T}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{0}}{\alpha}{}{} $&$ p\cdot \defect{L}{R}{}{}{} $&$ \oplus_{\alpha} \defect{L}{F_{n r}}{\alpha}{}{} $&$ \defect{L}{X_{r^{-1}s}}{}{}{} $&$ p\cdot \defect{L}{X_{r^{-1}t}}{}{}{} $\\
			\toprule[1pt]
			$ \defect{X_{k}}{T}{a}{}{} $&$ \defect{F_{k^{-1}s}}{T}{}{}{\nu} $&$ \defect{F_{k^{-1}s}}{T}{}{}{} $&$ \defect{F_{k^{-1}s}}{R}{-\nu  s+k^{-1}(a s)+z}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{R}{\alpha}{}{} $&$ \defect{F_{k^{-1}s}}{T}{}{}{} $&$ \defect{F_{k^{-1}s}}{R}{k^{-1}(a s)+w}{}{} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{R}{\alpha}{}{} $\\\greyhline
			$ \defect{X_{k}}{L}{}{}{} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{L}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{L}{\alpha}{}{} $&$ \defect{F_{k^{-1}s}}{F_{0}}{}{}{\nu} $&$ p\cdot \defect{F_{k^{-1}s}}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{L}{\alpha}{}{} $&$ \defect{F_{k^{-1}s}}{F_{0}}{}{}{} $&$ p\cdot \defect{F_{k^{-1}s}}{F_{0}}{}{}{} $\\\greyhline
			$ \defect{X_{k}}{R}{}{}{} $&$ p\cdot \defect{F_{k^{-1}s}}{T}{}{}{} $&$ \defect{F_{k^{-1}s}}{T}{}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{R}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{R}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{R}{\alpha}{}{} $&$ \defect{F_{k^{-1}s}}{T}{}{}{} $&$ p\cdot \defect{F_{k^{-1}s}}{T}{}{}{} $\\\greyhline
			$ \defect{X_{k}}{F_{0}}{x}{}{} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{L}{\alpha}{}{} $&$ \defect{F_{k^{-1}s}}{L}{k^{-1}(k x+z-\nu )}{}{\nu} $&$ \defect{F_{k^{-1}s}}{F_{0}}{}{}{} $&$ \defect{F_{k^{-1}s}}{F_{0}}{}{}{\nu} $&$ \defect{F_{k^{-1}s}}{F_{0}}{}{}{} $&$ \defect{F_{k^{-1}s}}{L}{x+k^{-1}z}{}{} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{L}{\alpha}{}{} $\\\greyhline
			$ \defect{X_{k}}{X_{k}}{a}{x}{} $&$ \defect{F_{k^{-1}s}}{T}{}{}{} $&$ \defect{F_{k^{-1}s}}{L}{k^{-1}(x+z)}{}{} $&$ \defect{F_{k^{-1}s}}{R}{k^{-1}(a s)+z}{}{} $&$ \defect{F_{k^{-1}s}}{F_{0}}{}{}{} $&$ \defect{F_{k^{-1}s}}{X_{k n}}{k^{-1}(a s)+n x+z}{}{} $&$ \defect{F_{k^{-1}s}}{F_{k^{-1}s}}{k^{-1}(x+z)}{k^{-1}(a s)+w}{} $&$ \defect{F_{k^{-1}s}}{F_{k^{-1}t}}{}{}{} $\\\greyhline
			$ \defect{X_{k}}{X_{l}}{}{}{} $&$ p\cdot \defect{F_{k^{-1}s}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{L}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{R}{\alpha}{}{} $&$ p\cdot \defect{F_{k^{-1}s}}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{X_{l n}}{\alpha}{}{} $&$ \defect{F_{k^{-1}s}}{F_{l^{-1}s}}{}{}{} $&$\begin{cases} \oplus_{\alpha,\beta} \defect{F_{k^{-1}s}}{F_{k^{-1}s}}{\alpha}{\beta}{} & k^{-1} s=l^{-1}t\\p\cdot \defect{F_{k^{-1}s}}{F_{l^{-1}t}}{}{}{} &\text{otherwise}\end{cases}$\\\greyhline
			$ \defect{X_{k}}{F_{r}}{x}{}{} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{L}{\alpha}{}{} $&$ \defect{F_{k^{-1}s}}{T}{}{}{} $&$ \defect{F_{k^{-1}s}}{F_{0}}{}{}{} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{R}{\alpha}{}{} $&$\begin{cases} \oplus_{\alpha} \defect{F_{n r}}{F_{n r}}{\alpha}{n x+z-k n \alpha}{} & k^{-1} s=r n \\ \defect{F_{k^{-1}s}}{F_{n r}}{}{}{} &\text{otherwise}\end{cases}$&$ \defect{F_{k^{-1}s}}{X_{r^{-1}s}}{w+(k r)^{-1}(s (x+z)) }{}{} $&$ \oplus_{\alpha} \defect{F_{k^{-1}s}}{X_{r^{-1}t}}{\alpha}{}{} $\\
			\toprule[1pt]
			$ \defect{F_{q}}{T}{}{}{} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{T}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{T}{\alpha}{}{} $&$ \defect{X_{q^{-1}s}}{R}{}{}{\nu} $&$ p\cdot \defect{X_{q^{-1}s}}{R}{}{}{} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{T}{\alpha}{}{} $&$ \defect{X_{q^{-1}s}}{R}{}{}{} $&$ p\cdot \defect{X_{q^{-1}s}}{R}{}{}{} $\\\greyhline
			$ \defect{F_{q}}{L}{x}{}{} $&$ \defect{X_{q^{-1}s}}{L}{}{}{\nu} $&$ \defect{X_{q^{-1}s}}{L}{}{}{} $&$ \defect{X_{q^{-1}s}}{F_{0}}{x+s^{-1}(q z)-q \nu}{}{\nu} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{F_{0}}{\alpha}{}{} $&$ \defect{X_{q^{-1}s}}{L}{}{}{} $&$ \defect{X_{q^{-1}s}}{F_{0}}{s^{-1}(q w)+x}{}{} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{F_{0}}{\alpha}{}{} $\\\greyhline
			$ \defect{F_{q}}{R}{x}{}{} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{T}{\alpha}{}{} $&$ \defect{X_{q^{-1}s}}{T}{q^{-1}(x+z-\nu )}{}{\nu} $&$ \defect{X_{q^{-1}s}}{R}{}{}{} $&$ \defect{X_{q^{-1}s}}{R}{}{}{\nu} $&$ \defect{X_{q^{-1}s}}{R}{}{}{} $&$ \defect{X_{q^{-1}s}}{T}{q^{-1}(x+z)}{}{} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{T}{\alpha}{}{} $\\\greyhline
			$ \defect{F_{q}}{F_{0}}{}{}{} $&$ p\cdot \defect{X_{q^{-1}s}}{L}{}{}{} $&$ \defect{X_{q^{-1}s}}{L}{}{}{\nu} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{F_{0}}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{F_{0}}{\alpha}{}{\nu} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{F_{0}}{\alpha}{}{} $&$ \defect{X_{q^{-1}s}}{L}{}{}{} $&$ p\cdot \defect{X_{q^{-1}s}}{L}{}{}{} $\\\greyhline
			$ \defect{F_{q}}{X_{l}}{x}{}{} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{T}{\alpha}{}{} $&$ \defect{X_{q^{-1}s}}{L}{}{}{} $&$ \defect{X_{q^{-1}s}}{R}{}{}{} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{F_{0}}{\alpha}{}{} $&$\begin{cases} \oplus_{\alpha} \defect{X_{l n}}{X_{l n}}{\alpha}{n x+z-n q \alpha}{} & q^{-1} s=l n \\ \defect{X_{q^{-1}s}}{X_{l n}}{}{}{} &\text{otherwise}\end{cases}$&$ \defect{X_{q^{-1}s}}{F_{l^{-1}s}}{w+(l q)^{-1}(s (x+z)) }{}{} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{F_{l^{-1}t}}{\alpha}{}{} $\\\greyhline
			$ \defect{F_{q}}{F_{q}}{x}{y}{} $&$ \defect{X_{q^{-1}s}}{L}{}{}{} $&$ \defect{X_{q^{-1}s}}{T}{q^{-1}(y+z)}{}{} $&$ \defect{X_{q^{-1}s}}{F_{0}}{x+s^{-1}(q z)}{}{} $&$ \defect{X_{q^{-1}s}}{R}{}{}{} $&$ \defect{X_{q^{-1}s}}{F_{n q}}{q^{-1}(s x)+n y+z}{}{} $&$ \defect{X_{q^{-1}s}}{X_{q^{-1}s}}{q^{-1}(y+z)}{w+q^{-1}(s x)}{} $&$ \defect{X_{q^{-1}s}}{X_{q^{-1}t}}{}{}{} $\\\greyhline
			$ \defect{F_{q}}{F_{r}}{}{}{} $&$ p\cdot \defect{X_{q^{-1}s}}{L}{}{}{} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{T}{\alpha}{}{} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{F_{0}}{\alpha}{}{} $&$ p\cdot \defect{X_{q^{-1}s}}{R}{}{}{} $&$ \oplus_{\alpha} \defect{X_{q^{-1}s}}{F_{n r}}{\alpha}{}{} $&$ \defect{X_{q^{-1}s}}{X_{r^{-1}s}}{}{}{} $&$\begin{cases} \oplus_{\alpha,\beta} \defect{X_{r^{-1}t}}{X_{r^{-1}t}}{\alpha}{\beta}{} & q^{-1} s=r^{-1}t \\ p\cdot \defect{X_{q^{-1}s}}{X_{r^{-1}t}}{}{}{} &\text{otherwise}\end{cases}$\\
			\toprule[1pt]
		\end{tabular}
